Thread-modular Analysis of Release-Acquire Concurrency

We present a thread-modular abstract interpretation(TMAI) technique to verify programs under the release-acquire (RA) memory model for safety property violations. The main contributions of our work are: we capture the execution order of program statements as an abstract domain, and propose a sound upper approximation over this domain to efficiently reason over RA concurrency. The proposed domain is general in its application and captures the ordering relations as a first-class feature in the abstract interpretation theory. In particular, the domain represents a set of sequences of modifications of a global variable in concurrent programs as a partially ordered set. Under this approximation, older sequenced-before stores of a global variable are forgotten and only the latest stores per variable are preserved. We establish the soundness of our proposed abstractions and implement them in a prototype abstract interpreter called PRIORI. The evaluations of PRIORI on existing and challenging RA benchmarks demonstrate that the proposed technique is not only competitive in refutation, but also in verification. PRIORI shows significantly fast analysis runtimes with higher precision compared to recent state-of-the-art tools for RA concurrency.

==> figures/c2-abst.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\footnotesize]

% init nodes
\node (initx) at (0,0) {$ $};

% 1st PO
\node (sigE) [left=42pt of initx] {$ $};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=5pt and 8pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1] {};
\node (Ed) [left=1pt of poEn2, inner sep=0pt] {$d$};
\node (poEn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn2] {};
\node (Eb) [left=1pt of poEn3, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1) -- (poEn2);
\draw [color=black ] (poEn2) -- (poEn3);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Eb)(poEn3)(Ed), color=orange, thin, inner sep=1pt] {};

% 2nd PO
\node (sigE) [left=8pt of initx] {$$};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=0pt and 5pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, right=8pt of poEn1] {};
\node (Ed) [right=1pt of poEn2, inner sep=0pt] {$d$};
\node (poEn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below left=7pt and 3pt of poEn2] {};
\node (Eb) [left=1pt of poEn3, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1) -- (poEn3);
\draw [color=black ] (poEn2) -- (poEn3);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Eb)(poEn3)(Ed), color=orange, thin, inner sep=1pt] {};

% Abstract PO
\node (sigEAbs) [right=20pt of initx] {$ $};
\node (poEn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 5pt of sigEAbs] {};
\node (EdAbs) [left=1pt of poEn1Abs, inner sep=0pt] {$d$};
\node (poEn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1Abs] {};
\node (EbAbs) [left=1pt of poEn2Abs, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1Abs) -- (poEn2Abs);
\node (poEAbs) [draw,fit=(poEn1Abs)(EdAbs)(poEn2Abs)(EbAbs), color=orange, thin, inner sep=1pt] {};
\node (sigEStateAbs) [fit=(poEAbs)(sigEAbs), inner sep=1pt] {}; 
\end{tikzpicture} 


==> figures/dwdr-rel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) {$ x_{init}=0 $};
% other nodes
\node (wx1) [below left=5pt and 1pt of initx] {$ a: x=1 $};
\node (wx2) [below =8pt of wx1]   {$ b: x=2 $};
\node (rx1) [right =35pt of wx1] {$ c: r_1=x $};
\node (rx2) [below =8pt of rx1] {$ d: r_2=x $};
%program state nodes
\node (poA) [left =5pt of wx1] {\progstate{\pounordered{a}}{1}};
\node (poB) [left =5pt of wx2] {\progstate{\pounordered{b}}{2}};
\node (poC) [right =5pt of rx1] {\progstate{\pounordered{b}}{2}};
\node (poD) [right =5pt of rx2] {\progstate{\pounordered{b}}{2}};
% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx1);

% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (rx2);

% nrf relation
\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/ex-nrf1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1.2,xscale=1.2]
% node s'
\node [circle, draw=black, minimum size=6.5mm] (sp) at (30,90) {$ s' $};
%\draw (30,90) circle [radius=8] node (sp) [align=center] {$ s' $};
%node s
\node [circle, draw=black, minimum size=6.5mm] (s) at (30,30) {$ s $};
%\draw (30,30) circle [radius=8] node (s) [align=center] {$ s $};
% node s'
\node [circle, draw=black, minimum size=6.5mm] (l) at (100,90) {$ l $};
%\draw (100,90) circle [radius=8] node (l) [align=center] {$ l $};
%node s
\node [circle, draw=black, minimum size=6.5mm] (lp) at (100,30) {$ l' $};
%\draw (100,30) circle [radius=8] node (lp) [align=center] {$ l' $};

%rf edge
\draw [->,>=stealth,color=blue] (s) -- (l);
\draw (80,80) node  [align=left,color=blue] {rf};
%ppo edges
\draw [->,>=stealth,color=green] (sp) -- node[left] {ppo} (s);
\draw [->,>=stealth,color=green] (l) -- node[left] {ppo} (lp);
%nrf edge
\draw [dashed,->,>=stealth,color=red] (sp) -- (lp);
\draw (77,40) node  [align=left,color=red] {nrf};

\end{tikzpicture}

==> figures/ex-nrf2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1.2,xscale=1.2]
% node s
\node [circle, draw=black, minimum size=6.5mm] (s) at (30,90) {$ s $};
%\draw (30,90) circle [radius=8] node (s) [align=center] {$ s $};
% node s'
\node [circle, draw=black, minimum size=6.5mm] (l) at (100,90) {$ l $};
%\draw (100,90) circle [radius=8] node (l) [align=center] {$ l $};
%node s
\node [circle, draw=black, minimum size=6.5mm] (lp) at (100,30) {$ l' $};
%\draw (100,30) circle [radius=8] node (lp) [align=center] {$ l' $};

%rf edge
\draw [->,>=stealth,color=blue] (s) -- node[above] {rf} (l);
%ppo edges
\draw [->,>=stealth,color=green] (l) -- node[right] {ppo} (lp);
%nrf edge
\draw [dashed,->,>=stealth,color=red] (s) -- (lp);
\draw (77,40) node  [align=left,color=red] {nrf};

\end{tikzpicture}

==> figures/ex-trans-sb.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=1.3,xscale=1.3]
% node op1
\node [circle, draw=black, minimum size=6.5mm] (op1) at (30,90) {$ op_1 $};
%node op2
\node [circle, draw=black, minimum size=6.5mm] (op2) at (80,70) {$ op_2 $};
% node op3
\node [circle, draw=black, minimum size=6.5mm] (op3) at (100,30) {$ op_3 $};

%ppo edges
\draw [->,>=stealth,color=blue] (op1) -- node[above] {ppo} (op2);
\draw [->,>=stealth,color=blue] (op2) -- node[right] {ppo} (op3);
\draw [dashed,->,>=stealth,color=green] (op1) -- node[left] {ppo} (op3);

\end{tikzpicture}


==> figures/ex2-rel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) {$ x_{init} \assign 0 $};
% other nodes
\node (rx1) [below =5pt of initx] {$ b: r_1 \assign x $};
\node (wx1) [left = 5pt of rx1] {$ a: x \assign 1 $};
\node (wx2) [below =8pt of rx1] {$ c: x \assign 2 $};
\node (rx2) [right =5pt of rx1] {$ d: r_2 \assign x $};
\node (rx3) [below =8pt of rx2] {$ e: r_3 \assign x $};

% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,below] {rf} (rx2);

% sb relations
\draw [solid,->,>=stealth,color=brown,thin] (rx1) -- node[midway,left] {sb} (wx2);
\draw [solid,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (rx3);

% hb relation
\draw [dashed,->,>=stealth,color=orange,thin] (wx1) to[out=-60,in=-165] node[left] {hb} (rx3);

% property
\node (property) [below =5pt of wx2]{$P: r_1=1 \andspace r_2=2 \implies r_3=2$};
\node (name) [below =5pt of property] {\texttt{(Trans-Dep)}};
\end{tikzpicture}


==> figures/ex3-rel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]
% init nodes
\node (initx) {$ x_{init} \assign 0 $};
\node (inity) [right =6pt of initx] {$ y_{init} \assign 0 $};
% other nodes
\node (wx1) [below =5pt of initx] {$ a: x \assign 1 $};
\node (wy1) [below =8pt of wx1]   {$ b: y \assign 1 $};
\node (ry1) [below =5pt of inity] {$ c: r_1 \assign y $};
\node (rx1) [below =8pt of ry1] {$ d: r_2 \assign x $};
% Program state
%\node (poaX) [left =50pt of wx1] {$po_x\assign$};
%\node (poaXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=5pt of poaX] {};
%\node (poaXa) [left=1pt of poaXn1, inner sep=0pt] {$a$};
%\node (poaXfit) [draw,fit=(poaXn1)(poaXa), color=orange, thin, inner sep=1pt] {};
%\node (poaY) [right =-2pt of poaXfit] {$, po_y\assign$};
%\node (poaYempty) [right=1pt of poaY] {};
%\node (poaXfit) [draw,fit=(poaYempty), color=orange, thin, inner sep=0pt] {};
%\node (valA) [right =1pt of poaXfit] {$x=1, y=0$};
\node (sigA) [left=30pt of wx1] {$ (\ $};
\node (poaXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=4pt of sigA] {};
\node (poaXa) [left=1pt of poaXn1, inner sep=1pt] {$a$};
\node (poaXfit) [draw,fit=(poaXn1)(poaXa), color=orange, thin, inner sep=1pt] {};
\node (poaY) [below right =-5pt and -2pt of poaXfit] { , };
\node (poaYempty) [right=6pt of poaXfit] {};
\node (poaYfit) [draw,fit=(poaYempty), color=orange, thin, inner sep=1pt] {};
\node (valA) [right =-2pt of poaYfit] {)};
\node (poA) [fit=(poaXfit)(poaYfit)(valA)] {};

\node (sigB) [left=30pt of wy1] {$ (\ $};
\node (pobXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=4pt of sigB] {};
\node (pobXa) [left=1pt of pobXn1, inner sep=1pt] {$a$};
\node (pobXfit) [draw,fit=(pobXn1)(pobXa), color=orange, thin, inner sep=1pt] {};
\node (pobX) [below right =-5pt and -2pt of pobXfit] { , };
\node (pobYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=12pt of pobXfit] {};
\node (pobYb) [left=1pt of pobYn1, inner sep=0pt] {$b$};
\node (pobYfit) [draw,fit=(pobYn1)(pobYb), color=orange, thin, inner sep=1pt] {};
\node (valB) [right =-2pt of pobYfit] {)};
\node (poB) [fit=(pobXfit)(pobYfit)(valB)] {};

\node (sigC) [right=-5pt of ry1] {$ (\ $};
\node (pocXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=4pt of sigC] {};
\node (pocXa) [left=1pt of pocXn1, inner sep=1pt] {$a$};
\node (pocXfit) [draw,fit=(pocXn1)(pocXa), color=orange, thin, inner sep=1pt] {};
\node (pocX) [below right =-5pt and -2pt of pocXfit] { , };
\node (pocYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=12pt of pocXfit] {};
\node (pocYb) [left=1pt of pocYn1, inner sep=0pt] {$b$};
\node (pocYfit) [draw,fit=(pocYn1)(pocYb), color=orange, thin, inner sep=1pt] {};
\node (valC) [right =-2pt of pocYfit] {)};
\node (poC) [fit=(pocXfit)(pocYfit)(valC)] {};

\node (sigD) [right=-5pt of rx1] {$(\ $};
\node (podXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=4pt of sigD] {};
\node (podXa) [left=1pt of podXn1, inner sep=1pt] {$a$};
\node (podXfit) [draw,fit=(podXn1)(podXa), color=orange, thin, inner sep=1pt] {};
\node (podX) [below right =-5pt and -2pt of podXfit] { , };
\node (podYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=12pt of podXfit] {};
\node (podYb) [left=1pt of podYn1, inner sep=0pt] {$b$};
\node (podYfit) [draw,fit=(podYn1)(podYb), color=orange, thin, inner sep=1pt] {};
\node (valD) [right =-2pt of podYfit] {)};
\node (poD) [fit=(podXfit)(podYfit)(valD)] {};


%\node (poA) [left =5pt of wx1] {\progstate{\pounordered{a}, \pounordered{}}{1,0}};
%\node (poB) [below =8pt of poA] {\progstate{\pounordered{a}, \pounordered{b}}{1,1}};
%\node (poC) [right =5pt of ry1] {\progstate{\pounordered{a}, \pounordered{b}}{1,1}};
%\node (poD) [below =8pt of poC] {\progstate{\pounordered{a}, \pounordered{b}}{1,1}};

% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wy1) -- node[midway,above] {rf} (ry1);

%% sb relations
\draw [solid,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wy1);
\draw [solid,->,>=stealth,color=brown,thin] (ry1) -- node[midway,right] {sb} (rx1);
%
%% hb relation
\draw [dashed,->,>=stealth,color=orange,thin] (wx1) -- node[midway,below] {hb} (rx1);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2R4W.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\footnotesize]

\node (nodeB) {$ b: $};
\node (sigB) [right=10pt of nodeB] {$ \sigma_{b}=$};
\node (poBn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=0pt and 8pt of sigB] {};
\node (Ba) [left=1pt of poBn1, inner sep=0pt] {$a$};
\node (poBn2) [circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poBn1] {};
\node (Bb) [left=1pt of poBn2, inner sep=0pt] {$b$};
\draw [color=black ] (poBn1) -- (poBn2);
\node (poB) [draw,fit=(poBn1)(Ba)(poBn2)(Bb), color=orange, thin, inner sep=1pt] {};
\node (BVal) [right=0pt of poB] {$,2$};
\node (sigBState) [fit=(poB)(BVal)(sigB), inner sep=1pt] {}; 

\node (sigBAbs) [below=-1pt of sigB] {$ \sigma_{b}^\sharp=$};
\node (poBn1Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, right=8pt of sigBAbs] {};
\node (BAbs) [left=1pt of poBn1Abs, inner sep=0pt] {$b$};
\node (poBAbs) [draw,fit=(poBn1Abs)(BAbs), color=orange, thin, inner sep=1pt] {};
\node (BValAbs) [right=0pt of poBAbs] {$,2$};
\node (sigBStateAbs) [fit=(poBAbs)(BValAbs)(sigBAbs), inner sep=0pt] {}; 



\node (nodeC) [below=17pt of nodeB] {$ c: $};
\node (dotsC) [right=10pt of nodeC] {$\dots$};
\node (sigC2) [below=3pt of dotsC] {$ \sigma_{c2}=$};
\node (poC2n1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=0pt and 8pt of sigC2] {};
\node (C2a) [left=1pt of poC2n1, inner sep=0pt] {$a$};
\node (poC2n2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poC2n1] {};
\node (C2b) [left=1pt of poC2n2, inner sep=0pt] {$b$};
\draw [color=black ] (poC2n1) -- (poC2n2);
\node (poC2) [draw,fit=(poC2n1)(C2a)(poC2n2)(C2b), color=orange, thin, inner sep=1pt] {};
\node (C2Val) [right=0pt of poC2] {$,2$};
\node (sigC2State) [fit=(poC2)(C2Val)(sigC2), inner sep=1pt] {}; 
\node (rfC2) [right=3pt of sigC2State] {with $\rf{b}{}$};

\node (sigC2Abs) [below=-1pt of sigC2] {$ \sigma_{c2}^\sharp=$};
\node (poC2n1Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, right=8pt of sigC2Abs] {};
\node (C2BAbs) [left=1pt of poC2n1Abs, inner sep=0pt] {$b$};
\node (poC2Abs) [draw,fit=(poC2n1Abs)(C2BAbs), color=orange, thin, inner sep=1pt] {};
\node (C2ValAbs) [right=0pt of poC2Abs] {$,2$};
\node (sigC2StateAbs) [fit=(poC2Abs)(C2ValAbs)(sigC2Abs), inner sep=0pt] {}; 
\node (rfC2abs) [right=3pt of sigC2StateAbs] {with $\rf{b}{}$};



\node (nodeD) [below=29pt of nodeC] {$ d: $};
\node (dotsD) [right=10pt of nodeD] {$\dots$};
\node (sigD2) [below=7pt of dotsD] {$ \sigma_{d2}=$};
\node (poD2n1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=5pt and 8pt of sigD2] {};
\node (D2a) [left=1pt of poD2n1, inner sep=0pt] {$a$};
\node (poD2n2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poD2n1] {};
\node (D2b) [left=1pt of poD2n2, inner sep=0pt] {$b$};
\node (poD2n3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poD2n2] {};
\node (D2d) [left=1pt of poD2n3, inner sep=0pt] {$d$};
\draw [color=black ] (poD2n1) -- (poD2n2);
\draw [color=black ] (poD2n2) -- (poD2n3);
\node (poD2) [draw,fit=(poD2n1)(D2a)(poD2n2)(D2b)(poD2n3)(D2d), color=orange, thin, inner sep=1pt] {};
\node (D2Val) [right=0pt of poD2] {$,3$};
\node (sigD2State) [fit=(poD2)(D2Val)(sigD2), inner sep=1pt] {}; 
\node (fromD2) [right=3pt of sigD2State] {from $\sigma_{c2}$};

\node (sigD2Abs) [below=10pt of sigD2] {$ \sigma_{d2}^\sharp=$};
\node (poD2n1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-5pt and 8pt of sigD2Abs] {};
\node (D2bAbs) [left=1pt of poD2n1Abs, inner sep=0pt] {$b$};
\node (poD2n2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poD2n1Abs] {};
\node (D2dAbs) [left=1pt of poD2n2Abs, inner sep=0pt] {$d$};
\draw [color=black ] (poD2n1Abs) -- (poD2n2Abs);
\node (poD2Abs) [draw,fit=(poD2n1Abs)(D2bAbs)(poD2n2Abs)(D2bAbs), color=orange, thin, inner sep=1pt] {};
\node (D2ValAbs) [right=0pt of poD2Abs] {$,3$};
\node (sigD2StateAbs) [fit=(poD2Abs)(D2ValAbs)(sigD2Abs), inner sep=0pt] {}; 
\node (fromD2abs) [right=3pt of sigD2StateAbs] {from $\sigma_{c2}^\sharp$};
%
%\node (sigBAbs) [below=5pt of sigB] {$ \sigma_{b}^\sharp=$};
%\node (poBn1Abs) [right=0pt of sigBAbs] {$b$};
%\node (poBAbs) [draw,fit=(poBn1Abs), color=orange, thin, inner sep=-1pt] {};
%\node (BValAbs) [right=0pt of poBAbs] {$,2$};
%\node (sigBStateAbs) [fit=(poBAbs)(BValAbs)(sigBAbs), inner sep=0pt] {}; 

\end{tikzpicture}

==> figures/intlv-2r4w-rel1-abs.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) {$ x_{init}=0 $};
% other nodes
\node (wx1) [below left=5pt and 1pt of initx] {$ a: x=1 $};
\node (wx2) [below =8pt of wx1]   {$ b: x=2 $};
\node (rx1) [right =35pt of wx1] {$ c: r_1=x $};
\node (wx3) [below =8pt of rx1] {$ d: x=3 $};
\node (rx2) [below =8pt of wx3] {$ e: r_2=x $};
\node (wx4) [below =8pt of rx2] {$ f: x=4 $};
%program state (no abs) nodes
\node (poA) [left =2pt of wx1] {$ \progstate{\pounordered{a}}{1} $};
\node (poB) [left =2pt of wx2] {$ \progstate{\pounordered{b}}{2} $};
\node (poC) [right =2pt of rx1] {$ \progstate{\pounordered{a}}{1} $};
\node (poD) [right =2pt of wx3] {$ \progstate{\poordered{a,d}}{3} $};
\node (poE) [right =2pt of rx2] {$ \progstate{\poordered{d,b}}{2} $};
\node (poF) [right =2pt of wx4] {$ \progstate{\poordered{b,f}}{4} $};
%% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx2);
%
% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\footnotesize]
% init nodes
%\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (5,0) {$1$};
\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (-8,3) {$1$};
%\node (initx) at (0,0) {$ $};
% other nodes
\node (wx1) at (3,2) {$ a: x \assign 1 $};
\node (wx2) at (3,4)   {$ b: x \assign 2 $};
\node (rx1) at (-2.5,2) {$ c: r_1 \assign x $};
\node (wx3) at (-2.5,4) {$ d: x \assign 3 $};
\node (rx2) at (-2.5,9) {$ e: r_2 \assign x $};
\node (wx4) at (-2.5,14) {$ f: x \assign 4 $};
%program state (no abs) nodes
%\node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
%\node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
%% \node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\poordered{a,d}}{3} $};
\node (sigE) [left=28pt of rx2] {$ $};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=5pt and 8pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1] {};
\node (Ed) [left=1pt of poEn2, inner sep=0pt] {$d$};
\node (poEn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn2] {};
\node (Eb) [left=1pt of poEn3, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1) -- (poEn2);
\draw [color=black ] (poEn2) -- (poEn3);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Eb)(poEn3)(Ed), color=orange, thin, inner sep=1pt] {};
\node (EVal) [right=0pt of poE] {$ $};
\node (sigEState) [rectangle,dashed,draw, fit=(poE)(EVal)(sigE), inner sep=1pt] {};

\node (sigF) [left=28pt of wx4] {$ $};
\node (poFn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=12pt and 8pt of sigF] {};
\node (Fa) [left=1pt of poFn1, inner sep=0pt] {$a$};
\node (poFn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1] {};
\node (Fb) [left=1pt of poFn2, inner sep=0pt] {$d$};
\node (poFn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn2] {};
\node (Fd) [left=1pt of poFn3, inner sep=0pt] {$b$};
\node (poFn4)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn3] {};
\node (Ff) [left=1pt of poFn4, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1) -- (poFn2);
\draw [color=black ] (poFn2) -- (poFn3);
\draw [color=black ] (poFn3) -- (poFn4);
\node (poF) [draw,fit=(poFn1)(Fa)(poFn2)(Fb)(poFn3)(Fd)(poFn4)(Ff), color=orange, thin, inner sep=1pt] {};
\node (FVal) [right=0pt of poF] {$ $};
\node (sigFState) [rectangle,dashed,draw, fit=(poF)(FVal)(sigF), inner sep=1pt] {};
%\node (poE) [rounded rectangle,draw] at (3, 8) {$ \progstate{\poordered{a,d,b}}{2} $};
%\node (poF) [rounded rectangle,draw] at (3,11) {$ \progstate{\poordered{a,d,b,f}}{4} $};

%po abs
%% \node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
%% \node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\poordered{a,d}}{3} $};
\node (sigEAbs) [right=2pt of rx2] {$ $};
\node (poEn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigEAbs] {};
\node (EdAbs) [left=1pt of poEn1Abs, inner sep=0pt] {$d$};
\node (poEn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1Abs] {};
\node (EbAbs) [left=1pt of poEn2Abs, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1Abs) -- (poEn2Abs);
\node (poEAbs) [draw,fit=(poEn1Abs)(EdAbs)(poEn2Abs)(EbAbs), color=orange, thin, inner sep=1pt] {};
\node (EValAbs) [right=0pt of poEAbs] {$$};
\node (sigEStateAbs) [fit=(poEAbs)(sigEAbs), inner sep=1pt] {}; 

\node (sigFAbs) [right=2pt of wx4] {$ $};
\node (poFn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigFAbs] {};
\node (FbAbs) [left=1pt of poFn1Abs, inner sep=0pt] {$b$};
\node (poFn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1Abs] {};
\node (FfAbs) [left=1pt of poFn2Abs, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1Abs) -- (poFn2Abs);
\node (poFAbs) [draw,fit=(poFn1Abs)(FbAbs)(poFn2Abs)(FfAbs), color=orange, thin, inner sep=1pt] {};
\node (FValAbs) [right=0pt of poFAbs] {$ $};
\begin{scope}[on background layer]
\node (sigFStateAbs) [fit=(poFAbs)(FValAbs)(sigFAbs), inner sep=1pt] {}; 
\end{scope}
%\node (poabsE) [rectangle,draw] at (-8,8){$ \progstate{\poordered{d,b}}{2} $};
%\node (poabsF) [rectangle,draw,fill=blue!20] at (-8,11) {$ \progstate{\poordered{b,f}}{4} $};

%% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,below] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx2);
%
% sb relations
\draw [solid,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [solid,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [solid,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [solid,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel2-abs.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) {$ x_{init}=0 $};
% other nodes
\node (wx1) [below left=5pt and 1pt of initx] {$ a: x=1 $};
\node (wx2) [below =8pt of wx1]   {$ b: x=2 $};
\node (rx1) [right =35pt of wx1] {$ c: r_1=x $};
\node (wx3) [below =8pt of rx1] {$ d: x=3 $};
\node (rx2) [below =8pt of wx3] {$ e: r_2=x $};
\node (wx4) [below =8pt of rx2] {$ f: x=4 $};
%program state (no abs) nodes
\node (poA) [left =5pt of wx1] {$ \progstate{\pounordered{a}}{1} $};
\node (poB) [left =5pt of wx2] {$ \progstate{\pounordered{b}}{2} $};
\node (poC) [right =5pt of rx1] {$ \progstate{\pounordered{}}{0} $};
\node (poD) [right =5pt of wx3] {$ \progstate{\poordered{d}}{3} $};
\node (poE) [right =5pt of rx2] {$ \progstate{\poordered{db}}{2} $};
\node (poF) [right =5pt of wx4] {$ \progstate{\poordered{bf}}{4} $};
%% rf relations
%\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx2);
%
% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\footnotesize]
% init nodes
%\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (5,0) {$2$};
\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (-8,3) {$2$};
%\node (initx) at (0,0) {$ x_{init}=0 $};
% other nodes
\node (wx1) at (3,2) {$ a: x \assign 1 $};
\node (wx2) at (3,4)   {$ b: x \assign 2 $};
\node (rx1) at (-1.5,2) {$ c: r_1 \assign x $};
\node (wx3) at (-1.5,4) {$ d: x \assign 3 $};
\node (rx2) at (-1.5,9) {$ e: r_2 \assign x $};
\node (wx4) at (-1.5,14) {$ f: x \assign 4 $};
%program state (no abs) nodes
%% \node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
%% \node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\pounordered{}}{0} $};
%% \node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\poordered{d}}{3} $};
\node (sigE) [left=43pt of rx2] {$ $};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=0pt and 5pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, right=8pt of poEn1] {};
\node (Ed) [right=1pt of poEn2, inner sep=0pt] {$d$};
\node (poEn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below left=7pt and 3pt of poEn2] {};
\node (Eb) [left=1pt of poEn3, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1) -- (poEn3);
\draw [color=black ] (poEn2) -- (poEn3);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Eb)(poEn3)(Ed), color=orange, thin, inner sep=1pt] {};
\node (EVal) [right=0pt of poE] {$ $};
\node (sigEState) [rectangle,dashed,draw, fit=(poE)(EVal)(sigE), inner sep=1pt] {};

\node (sigF) [left=43pt of wx4] {$ $};
\node (poFn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=4pt and 5pt of sigF] {};
\node (Fa) [left=1pt of poFn1, inner sep=0pt] {$a$};
\node (poFn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, right=8pt of poFn1] {};
\node (Fd) [right=1pt of poFn2, inner sep=0pt] {$d$};
\node (poFn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below left=7pt and 3pt of poFn2] {};
\node (Fb) [left=1pt of poFn3, inner sep=0pt] {$b$};
\node (poFn4)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn3] {};
\node (Ff) [left=1pt of poFn4, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1) -- (poFn3);
\draw [color=black ] (poFn2) -- (poFn3);
\draw [color=black ] (poFn3) -- (poFn4);
\node (poF) [draw,fit=(poFn1)(Fa)(poFn2)(Fb)(poFn3)(Fd)(poFn4)(Ff), color=orange, thin, inner sep=1pt] {};
\node (FVal) [right=0pt of poF] {$ $};
\node (sigFState) [rectangle,dashed,draw, fit=(poF)(FVal)(sigF), inner sep=1pt] {};
%\node (poE) [rounded rectangle,draw] at (3, 8) {$ \progstate{\poordered{\pounordered{a,d},b}}{2} $};
%\node (poF) [rounded rectangle,draw] at (3,11) {$ \progstate{\poordered{\pounordered{a,d},b,f}}{4} $};

%po abs
%% \node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
%% \node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{}}{0} $};
%% \node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\poordered{d}}{3} $};
\node (sigEAbs) [right=2pt of rx2] {$ $};
\node (poEn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 5pt of sigEAbs] {};
\node (EdAbs) [left=1pt of poEn1Abs, inner sep=0pt] {$d$};
\node (poEn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1Abs] {};
\node (EbAbs) [left=1pt of poEn2Abs, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1Abs) -- (poEn2Abs);
\node (poEAbs) [draw,fit=(poEn1Abs)(EdAbs)(poEn2Abs)(EbAbs), color=orange, thin, inner sep=1pt] {};
\node (EValAbs) [right=0pt of poEAbs] {$ $};
\node (sigEStateAbs) [fit=(poEAbs)(EValAbs)(sigEAbs), inner sep=1pt] {}; 

\node (sigFAbs) [right=2pt of wx4] {$ $};
\node (poFn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 5pt of sigFAbs] {};
\node (FbAbs) [left=1pt of poFn1Abs, inner sep=0pt] {$b$};
\node (poFn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1Abs] {};
\node (FfAbs) [left=1pt of poFn2Abs, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1Abs) -- (poFn2Abs);
\node (poFAbs) [draw,fit=(poFn1Abs)(FbAbs)(poFn2Abs)(FfAbs), color=orange, thin, inner sep=1pt] {};
\node (FValAbs) [right=0pt of poFAbs] {$ $};
\begin{scope}[on background layer]
\node (sigFStateAbs) [fit=(poFAbs)(FValAbs)(sigFAbs), inner sep=1pt] {};
\end{scope}
%\node (poabsE) [rectangle,draw] at (-8,8){$ \progstate{\poordered{d,b}}{2} $};
%\node (poabsF) [rectangle,draw,fill=blue!20] at (-8,11) {$ \progstate{\poordered{b,f}}{4} $};

%% rf relations
%\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx2);
%
% sb relations
\draw [solid,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [solid,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [solid,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [solid,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (5,0) {$3$};
% other nodes
\node (wx1) at (3,2) {$ a: x \assign 1 $};
\node (wx2) at (3,4)   {$ b: x \assign 2 $};
\node (rx1) at (-3,2) {$ c: r_1 \assign x $};
\node (wx3) at (-3,4) {$ d: x \assign 3 $};
\node (rx2) at (-3,9) {$ e: r_2 \assign x $};
\node (wx4) at (-3,14) {$ f: x \assign 4 $};
%program state (no abs) nodes
%% \node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
%% \node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\poordered{a,b}}{2} $};
%% \node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\poordered{a,b,d}}{3} $};
\node (sigE) [left=30pt of rx2] {$ \sigma_{e3}=$};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=5pt and 8pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1] {};
\node (Eb) [left=1pt of poEn2, inner sep=0pt] {$b$};
\node (poEn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn2] {};
\node (Ed) [left=1pt of poEn3, inner sep=0pt] {$d$};
\draw [color=black ] (poEn1) -- (poEn2);
\draw [color=black ] (poEn2) -- (poEn3);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Eb)(poEn3)(Ed), color=orange, thin, inner sep=1pt] {};
\node (EVal) [right=0pt of poE] {$,3$};
\node (sigEState) [rectangle,dashed,draw, fit=(poE)(EVal)(sigE), inner sep=1pt] {};

\node (sigF) [left=30pt of wx4] {$ \sigma_{f3}=$};
\node (poFn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=12pt and 8pt of sigF] {};
\node (Fa) [left=1pt of poFn1, inner sep=0pt] {$a$};
\node (poFn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1] {};
\node (Fb) [left=1pt of poFn2, inner sep=0pt] {$b$};
\node (poFn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn2] {};
\node (Fd) [left=1pt of poFn3, inner sep=0pt] {$d$};
\node (poFn4)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn3] {};
\node (Ff) [left=1pt of poFn4, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1) -- (poFn2);
\draw [color=black ] (poFn2) -- (poFn3);
\draw [color=black ] (poFn3) -- (poFn4);
\node (poF) [draw,fit=(poFn1)(Fa)(poFn2)(Fb)(poFn3)(Fd)(poFn4)(Ff), color=orange, thin, inner sep=1pt] {};
\node (FVal) [right=0pt of poF] {$,4$};
\node (sigFState) [rectangle,dashed,draw, fit=(poF)(FVal)(sigF), inner sep=1pt] {};
%\node (poE) [rounded rectangle,draw] at (3, 8) {$ \progstate{\poordered{a,b,d}}{3} $};
%\node (poF) [rounded rectangle,draw] at (3,11) {$ \progstate{\poordered{a,b,d,f}}{4} $};

%po abs
%% \node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
%% \node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{b}}{2} $};
%% \node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\poordered{b,d}}{3} $};
\node (sigEAbs) [right=4pt of rx2] {$ \sigma_{e3}^\sharp=$};
\node (poEn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigEAbs] {};
\node (EdAbs) [left=1pt of poEn1Abs, inner sep=0pt] {$d$};
\node (poEn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1Abs] {};
\node (EbAbs) [left=1pt of poEn2Abs, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1Abs) -- (poEn2Abs);
\node (poEAbs) [draw,fit=(poEn1Abs)(EdAbs)(poEn2Abs)(EbAbs), color=orange, thin, inner sep=1pt] {};
\node (EValAbs) [right=0pt of poEAbs] {$,3$};
\node (sigEStateAbs) [rectangle,draw, fit=(poEAbs)(EValAbs)(sigEAbs), inner sep=1pt] {}; 

\node (sigFAbs) [right=4pt of wx4] {$ \sigma_{f3}^\sharp=$};
\node (poFn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigFAbs] {};
\node (FbAbs) [left=1pt of poFn1Abs, inner sep=0pt] {$b$};
\node (poFn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1Abs] {};
\node (FfAbs) [left=1pt of poFn2Abs, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1Abs) -- (poFn2Abs);
\node (poFAbs) [draw,fit=(poFn1Abs)(FbAbs)(poFn2Abs)(FfAbs), color=orange, thin, inner sep=1pt] {};
\node (FValAbs) [right=0pt of poFAbs] {$,4$};
\begin{scope}[on background layer]
\node (sigFStateAbs) [rectangle,draw, fit=(poFAbs)(FValAbs)(sigFAbs), inner sep=1pt, fill=blue!20] {}; 
\end{scope}
%\node (poabsE) [rectangle,draw] at (-8,8){$ \progstate{\poordered{b,d}}{3} $};
%\node (poabsF) [rectangle,draw,fill=blue!20] at (-8,11) {$ \progstate{\poordered{b,f}}{4} $};

%% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx1);
%
% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel4.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) [circle,draw,fill=brown!20,scale=0.75] at (5,0) {$4$};
%\node (initx) at (0,0) {$ x_{init}=0 $};
% other nodes
\node (wx1) at (3,2) {$ a: x \assign 1 $};
\node (wx2) at (3,4)   {$ b: x \assign 2 $};
\node (rx1) at (-3,2) {$ c: r_1 \assign x $};
\node (wx3) at (-3,4) {$ d: x \assign 3 $};
\node (rx2) at (-3,9) {$ e: r_2 \assign x $};
\node (wx4) at (-3,14) {$ f: x \assign 4 $};
%program state (no abs) nodes
%% \node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
%% \node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\poordered{a,d}}{3} $};
\node (sigE) [left=30pt of rx2] {$ \sigma_{e4}=$};
\node (poEn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigE] {};
\node (Ea) [left=1pt of poEn1, inner sep=0pt] {$a$};
\node (poEn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1] {};
\node (Ed) [left=1pt of poEn2, inner sep=0pt] {$d$};
\draw [color=black ] (poEn1) -- (poEn2);
\node (poE) [draw,fit=(poEn1)(Ea)(poEn2)(Ed), color=orange, thin, inner sep=1pt] {};
\node (EVal) [right=0pt of poE] {$,3$};
\node (sigEState) [rectangle,dashed,draw, fit=(poE)(EVal)(sigE), inner sep=1pt] {};

\node (sigF) [left=30pt of wx4] {$ \sigma_{f3}=$};
\node (poFn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=12pt and 8pt of sigF] {};
\node (Fa) [left=1pt of poFn1, inner sep=0pt] {$a$};
\node (poFn2)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1] {};
\node (Fb) [left=1pt of poFn2, inner sep=0pt] {$d$};
\node (poFn3)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn2] {};
\node (Ff) [left=1pt of poFn3, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1) -- (poFn2);
\draw [color=black ] (poFn2) -- (poFn3);
\node (poF) [draw,fit=(poFn1)(Fa)(poFn2)(poFn3)(Fd)(Ff), color=orange, thin, inner sep=1pt] {};
\node (FVal) [right=0pt of poF] {$,4$};
\node (sigFState) [rectangle,dashed,draw, fit=(poF)(FVal)(sigF), inner sep=1pt] {};
%\node (poE) [rounded rectangle,draw] at (3, 8) {$ \progstate{\poordered{a,d}}{3} $};
%\node (poF) [rounded rectangle,draw] at (3,11) {$ \progstate{\poordered{a,d,f}}{4} $};

%po abs
%% \node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
%% \node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{a}}{1} $};
%% \node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\poordered{a,d}}{3} $};
\node (sigEAbs) [right=4pt of rx2] {$ \sigma_{e4}^\sharp=$};
\node (poEn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigEAbs] {};
\node (EaAbs) [left=1pt of poEn1Abs, inner sep=0pt] {$a$};
\node (poEn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poEn1Abs] {};
\node (EbAbs) [left=1pt of poEn2Abs, inner sep=0pt] {$b$};
\draw [color=black ] (poEn1Abs) -- (poEn2Abs);
\node (poEAbs) [draw,fit=(poEn1Abs)(EaAbs)(poEn2Abs)(EbAbs), color=orange, thin, inner sep=1pt] {};
\node (EValAbs) [right=0pt of poEAbs] {$,3$};
\node (sigEStateAbs) [rectangle,draw, fit=(poEAbs)(EValAbs)(sigEAbs), inner sep=1pt] {}; 

\node (sigFAbs) [right=4pt of wx4] {$ \sigma_{f4}^\sharp=$};
\node (poFn1Abs) [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=-6pt and 8pt of sigFAbs] {};
\node (FaAbs) [left=1pt of poFn1Abs, inner sep=0pt] {$a$};
\node (poFn2Abs)[circle,fill=black,inner sep=0pt,minimum size=3pt, below=7pt of poFn1Abs] {};
\node (FfAbs) [left=1pt of poFn2Abs, inner sep=0pt] {$f$};
\draw [color=black ] (poFn1Abs) -- (poFn2Abs);
\node (poFAbs) [draw,fit=(poFn1Abs)(FaAbs)(poFn2Abs)(FfAbs), color=orange, thin, inner sep=1pt] {};
\node (FValAbs) [right=0pt of poFAbs] {$,4$};
\begin{scope}[on background layer]
\node (sigFStateAbs) [rectangle,draw, fit=(poFAbs)(FValAbs)(sigFAbs), inner sep=1pt, fill=red!20] {}; 
\end{scope}
%\node (poabsE) [rectangle,draw] at (-8,8){$ \progstate{\poordered{a,d}}{3} $};
%\node (poabsF) [rectangle,draw,,fill=red!20] at (-8,11) {$ \progstate{\poordered{a,f}}{4} $};

%% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
%
% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2r4w-rel5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) at (0,0) {$ x_{init}=0 $};
% other nodes
\node (wx1) at (3,2) {$ a: x=1 $};
\node (wx2) at (3,5)   {$ b: x=2 $};
\node (rx1) at (-3,2) {$ c: r_1=x $};
\node (wx3) at (-3,5) {$ d: x=3 $};
\node (rx2) at (-3,8) {$ e: r_2=x $};
\node (wx4) at (-3,11) {$ f: x=4 $};
%program state (no abs) nodes
\node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
\node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
\node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\pounordered{}}{0} $};
\node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\pounordered{d}}{3} $};
\node (poE) [rounded rectangle,draw] at (-9, 8) {$ \progstate{\poordered{d,a}}{1} $};
\node (poF) [rounded rectangle,draw] at (-9,11) {$ \progstate{\poordered{d,a,f}}{4} $};

%po abs
\node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
\node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
\node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{}}{0} $};
\node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\pounordered{d}}{3} $};
\node (poabsE) [rectangle,draw] at (-16,8){$ \progstate{\poordered{d,a}}{1} $};
\node (poabsF) [rectangle,draw,fill=red!20] at (-16,11) {$ \progstate{\poordered{a,f}}{4} $};

%% rf relations
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx2);
%
% sb relations
\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/intlv-2w4r-rel1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) {$ x_{init}=0 $};
% other nodes
\node (wx1) [below left=5pt and 1pt of initx] {$ a: x=1 $};
\node (wx2) [below =8pt of wx1]   {$ b: x=2 $};
\node (rx1) [right =35pt of wx1] {$ c: r_1=x $};
\node (wx3) [beow =8pt of rx1] {$ d: x=3 $};
\node (rx2) [below =8pt of wx3] {$ e: r_2=x $};
\node (wx4) [beow =8pt of rx2] {$ f: x=4 $};
%program state nodes
%\node (poA) [left =5pt of wx1] {\progstate{\pounordered{a}}{1}};
%\node (poB) [left =5pt of wx2] {\progstate{\pounordered{b}}{2}};
%\node (poC) [right =5pt of rx1] {\progstate{\pounordered{b}}{2}};
%\node (poD) [right =5pt of rx2] {\progstate{\pounordered{b}}{2}};
%% rf relations
%\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx1);
%
%% sb relations
%\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
%\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (rx2);
%
%% nrf relation
%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/inv-po-lattice.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=2.5,xscale=2]
% node bot
\draw (100,0) node (bot) [align=center] {$ \bot $};

% node l1
\draw (50,20) node (a) [align=center] {$ \{a\} $};
\draw (100,20) node (b) [align=center] {$ \{b\} $};
\draw (150,20) node (c) [align=center] {$ \{c\} $};

% edges l0 - l1
\draw [color=brown] (bot) -- (a);
\draw [color=brown] (bot) -- (b);
\draw [color=brown] (bot) -- (c);

% node l2
\draw (50,40) node (ab) [align=center] {$ \{a, b\} $};
\draw (100,40) node (ca) [align=center] {$ \{c, a\} $};
\draw (150,40) node (bc) [align=center] {$ \{b, c\} $};

% edges l1 - l2
\draw [color=brown] (a) -- (ab);
\draw [color=brown] (b) -- (ab);
\draw [color=brown] (b) -- (bc);
\draw [color=brown] (c) -- (bc);
\draw [color=brown] (c) -- (ca);
\draw [color=brown] (a) -- (ca);

% node l3
\draw (20,60) node (a-b) [align=center] {$ \langle ab \rangle $};
\draw (50,60) node (b-a) [align=center] {$ \langle ba \rangle $};
\draw (80,60) node (a-c) [align=center] {$ \langle ac \rangle $};
\draw (120,60) node (c-a) [align=center] {$ \langle ca \rangle $};
\draw (150,60) node (b-c) [align=center] {$ \langle bc \rangle $};
\draw (180,60) node (c-b) [align=center] {$ \langle cb \rangle $};
\draw (100,60) node (abc) [align=center] {$ \{a, b, c\} $};

% edges l2 - l3
\draw [color=brown] (ab) -- (a-b);
\draw [color=brown] (ab) -- (b-a);
\draw [color=brown] (ca) -- (c-a);
\draw [color=brown] (ca) -- (a-c);
\draw [color=brown] (bc) -- (b-c);
\draw [color=brown] (bc) -- (c-b);
% edge l2 - l3 (abc)
\draw [color=brown] (ab) -- (abc);
\draw [color=brown] (ca) -- (abc);
\draw [color=brown] (bc) -- (abc);

% node l4
\draw (20,80) node (a-boc) [align=center] {$ \{ \langle ab \rangle, c\} $};
\draw (50,80) node (b-aoc) [align=center] {$ \{ \langle ba \rangle, c\} $};
\draw (80,80) node (a-cob) [align=center] {$ \{ \langle ac \rangle, b\} $};
\draw (120,80) node (c-aob) [align=center] {$ \{ \langle ca \rangle, b\} $};
\draw (150,80) node (b-coa) [align=center] {$ \{ \langle bc \rangle, a\} $};
\draw (180,80) node (c-boa) [align=center] {$ \{ \langle cb \rangle, a\} $};

% edges l3 - l4
\draw [color=brown] (a-b) -- (a-boc);
\draw [color=brown] (b-a) -- (b-aoc);
\draw [color=brown] (a-c) -- (a-cob);
\draw [color=brown] (c-a) -- (c-aob);
\draw [color=brown] (b-c) -- (b-coa);
\draw [color=brown] (c-b) -- (c-boa);
% edge l3(abc) - l4
\draw [color=brown] (abc) -- (a-boc);
\draw [color=brown] (abc) -- (b-aoc);
\draw [color=brown] (abc) -- (a-cob);
\draw [color=brown] (abc) -- (c-aob);
\draw [color=brown] (abc) -- (b-coa);
\draw [color=brown] (abc) -- (c-boa);

% node l5
\draw (20,100) node (a-bc) [align=center] {$ \langle a, \{b,c\} \rangle $};
\draw (50,100) node (bc-a) [align=center] {$ \langle \{b,c\}, a \rangle $};
\draw (80,100) node (ac-b) [align=center] {$ \langle \{a,c\}, b \rangle $};
\draw (120,100) node (b-ac) [align=center] {$ \langle b, \{a,c\} \rangle $};
\draw (150,100) node (ab-c) [align=center] {$ \langle \{a,b\}, c \rangle $};
\draw (180,100) node (c-ab) [align=center] {$ \langle c, \{a,b\} \rangle $};

% edges l4 - l5
\draw [color=brown] (a-boc) -- (a-bc);
\draw [color=brown] (a-boc) -- (ac-b);
\draw [color=brown] (b-aoc) -- (bc-a);
\draw [color=brown] (b-aoc) -- (b-ac);
\draw [color=brown] (c-aob) -- (bc-a);
\draw [color=brown] (c-aob) -- (c-ab);
\draw [color=brown] (a-cob) -- (a-bc);
\draw [color=brown] (a-cob) -- (ab-c);
\draw [color=brown] (b-coa) -- (ab-c);
\draw [color=brown] (b-coa) -- (b-ac);
\draw [color=brown] (c-boa) -- (ac-b);
\draw [color=brown] (c-boa) -- (c-ab);

% node l6
\draw (20,120) node (a-b-c) [align=center] {$ \langle abc \rangle $};
\draw (50,120) node (a-c-b) [align=center] {$ \langle acb \rangle $};
\draw (80,120) node (b-a-c) [align=center] {$ \langle bac \rangle $};
\draw (120,120) node (b-c-a) [align=center] {$ \langle bca \rangle $};
\draw (150,120) node (c-a-b) [align=center] {$ \langle cab \rangle $};
\draw (180,120) node (c-b-a) [align=center] {$ \langle cba \rangle $};

% edge l5 - l6
\draw [color=brown] (a-bc) -- (a-b-c);
\draw [color=brown] (a-bc) -- (a-c-b);
\draw [color=brown] (ac-b) -- (a-c-b);
\draw [color=brown] (ac-b) -- (c-a-b);
\draw [color=brown] (bc-a) -- (b-c-a);
\draw [color=brown] (bc-a) -- (c-b-a);
\draw [color=brown] (b-ac) -- (b-a-c);
\draw [color=brown] (b-ac) -- (b-c-a);
\draw [color=brown] (ab-c) -- (a-b-c);
\draw [color=brown] (ab-c) -- (b-a-c);
\draw [color=brown] (c-ab) -- (c-a-b);
\draw [color=brown] (c-ab) -- (c-b-a);

% node l7 (top)
\draw (100,140) node (top) [align=center] {$ \top $};

% edge l6 -l7
\draw [color=brown] (a-b-c) -- (top);
\draw [color=brown] (a-c-b) -- (top);
\draw [color=brown] (b-a-c) -- (top);
\draw [color=brown] (b-c-a) -- (top);
\draw [color=brown] (c-a-b) -- (top);
\draw [color=brown] (c-b-a) -- (top);


\end{tikzpicture}

==> figures/iriw-analysis.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
%\tikzstyle{every node}=[font=\footnotesize]

% init nodes
%\node (inity)  {$ y_{init} \assign 0 $};
%\node (initx) [right =10pt of inity] {$ x_{init} \assign 0 $};
% other nodes
\node (wx1) {$ a: x \assign 1 $};
\node (wy1) [right =25pt of wx1] {$ b: y \assign 1 $};
\node (rx1) [right =25pt of wy1] {$ c: r_1 \assign x $};
\node (ry0) [below =20pt of rx1] {$ d: r_2 \assign y $};
\node (ry1) [right =25pt of rx1] {$ e: r_3 \assign y $};
\node (rx0) [below =20pt of ry1] {$ f: r_4 \assign x $};


% program states
% init program states
%\node (sigInit) [below right=0pt and -37pt of inity] {$\sigma_{init}\assign ($};
%\node (poInitXEmpty) [right=1pt of sigInit] {};
%\node (poInitXfit) [draw,fit=(poInitXEmpty), color=orange, thin, inner sep=1pt] {};
%\node (poInitY) [below right =-5pt and -2pt of poInitXfit] { , };
%\node (poInitYEmpty) [right=6pt of poInitXfit] {};
%\node (poInitYfit) [draw,fit=(poInitYEmpty), color=orange, thin, inner sep=1pt] {};
%\node (valInit) [right =0pt of poInitYfit] {,0, 0)};
%\node (psInit) [fit=(poInitXfit)(poInitYfit)(valInit)] {};

% Program state at a
\node (sigA) [below left=-1pt and -15pt of wx1] {$\sigma_{a}\assign ($};
\node (poAXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=5pt of sigA] {};
\node (poAXA) [left=1pt of poAXn1, inner sep=1pt] {$a$};
\node (poAXfit) [draw,fit=(poAXn1)(poAXA), color=orange, thin, inner sep=0pt] {};
\node (poAY) [below right =-5pt and -3pt of poAXfit] { , };
\node (poAYEmpty) [right=4pt of poAXfit] {};
\node (poAYfit) [draw,fit=(poAYEmpty), color=orange, thin, inner sep=0pt] {};
\node (valA) [right =-3pt of poAYfit] {,1, 0)};
\node (psA) [fit=(poAXfit)(poAYfit)(valA)] {};

% Program state at b
\node (sigB) [below left=-2pt and -15pt of wy1] {$\sigma_{b}\assign ($};
\node (poBXEmpty) [right=-2pt of sigB] {};
\node (poBXfit) [draw,fit=(poBXEmpty), color=orange, thin, inner sep=0pt] {};
\node (poBYComma) [below right =-5pt and -3pt of poBXfit] { , };
\node (poBYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=11pt of poBXfit] {};
\node (poBYB) [left=0pt of poBYn1, inner sep=1pt] {$b$};
\node (poBYfit) [draw,fit=(poBYn1)(poBYB), color=orange, thin, inner sep=0pt] {};
\node (valB) [right =-3pt of poBYfit] {,0, 1)};
\node (psB) [fit=(poBXfit)(poBYfit)(valB)] {};

% Program state at c
\node (sigC) [below left=-1pt and -15pt of rx1] {$\sigma_{c}\assign ($};
\node (poCXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=5pt of sigC] {};
\node (poCXA) [left=1pt of poCXn1, inner sep=1pt] {$a$};
\node (poCXfit) [draw,fit=(poCXn1)(poCXA), color=orange, thin, inner sep=0pt] {};
\node (poCY) [below right =-5pt and -3pt of poCXfit, font=\scriptsize] { , };
\node (poCYEmpty) [right=4pt of poCXfit] {};
\node (poCYfit) [draw,fit=(poCYEmpty), color=orange, thin, inner sep=0pt] {};
\node (valC) [right =-3pt of poCYfit] {,1, 0)};
\node (psC) [fit=(poCXfit)(poCYfit)(valC)] {};

% Program state at d
\node (sigD) [below left=-1pt and -15pt of ry0] {$\sigma_{d}\assign ($};
\node (poDXn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=5pt of sigD] {};
\node (poDXA) [left=1pt of poDXn1, inner sep=1pt] {$a$};
\node (poDXfit) [draw,fit=(poDXn1)(poDXA), color=orange, thin, inner sep=0pt] {};
\node (poDY) [below right =-5pt and -3pt of poDXfit] { , };
\node (poDYEmpty) [right=4pt of poDXfit] {};
\node (poDYfit) [draw,fit=(poDYEmpty), color=orange, thin, inner sep=0pt] {};
\node (valD) [right =-3pt of poDYfit] {,1, 0)};
\node (psD) [fit=(poDXfit)(poDYfit)(valD)] {};

% Program state at e
\node (sigE) [below left=-2pt and -15pt of ry1] {$\sigma_{e}\assign ($};
\node (poEXEmpty) [right=-2pt of sigE] {};
\node (poEXfit) [draw,fit=(poEXEmpty), color=orange, thin, inner sep=0pt] {};
\node (poEYComma) [below right =-5pt and -3pt of poEXfit] { , };
\node (poEYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=11pt of poEXfit] {};
\node (poEYB) [left=0pt of poEYn1, inner sep=1pt] {$b$};
\node (poEYfit) [draw,fit=(poEYn1)(poEYB), color=orange, thin, inner sep=0pt] {};
\node (valE) [right =-3pt of poEYfit] {,0, 1)};
\node (psE) [fit=(poEXfit)(poEYfit)(valE)] {};

% Program state at f
\node (sigF) [below left=-2pt and -15pt of rx0] {$\sigma_{f}\assign ($};
\node (poFXEmpty) [right=-2pt of sigF] {};
\node (poFXfit) [draw,fit=(poFXEmpty), color=orange, thin, inner sep=0pt] {};
\node (poFYComma) [below right =-5pt and -3pt of poFXfit] { , };
\node (poFYn1) [circle,fill=black,inner sep=0pt,minimum size=3pt, right=11pt of poFXfit] {};
\node (poFYB) [left=0pt of poFYn1, inner sep=1pt] {$b$};
\node (poFYfit) [draw,fit=(poFYn1)(poFYB), color=orange, thin, inner sep=0pt] {};
\node (valF) [right =-3pt of poFYfit] {,0, 1)};
\node (psF) [fit=(poFXfit)(poFYfit)(valF)] {};

% rf relations
%\draw [dashed,->,>=stealth,color=blue,thin] (initx.south) to[bend right=20] node[midway,left]{\footnotesize rf} (rx0.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (inity.south) to[bend right=20]  node[midway,left] {\footnotesize  rf} (ry0.west); %
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) to[bend left=20] node[near start,above] {rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wy1) to[bend left=20] node[midway,below] {rf} (ry1);

% sb relations
%\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,left] {\footnotesize  sb} (ry0);
%\draw [dashed,->,>=stealth,color=brown,thin] (ry1) -- node[midway,right] {\footnotesize sb} (rx0);

% property
\end{tikzpicture}


==> figures/iriw-rel.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\small]
%% init nodes
%\node (initx) {$ W_{init} x=0 $};
%\node (inity) [right =5pt of initx] {$ W_{init} y=0 $};
%% other nodes
%\node (wx1) [below right =8pt and 8pt of inity] {$ a: x=1 $};
%\node (wy1) [right =8pt of wx1] {$ b: y=1 $};
%\node (rx1) [right =8pt of wy1] {$ c: r_1 = R(x) $};
%\node (ry0) [below = of rx1] {$ d: r_2 = R(y) $};
%\node (ry1) [right =8pt of rx1] {$ e: r_3 = R(y) $};
%\node (rx0) [below = of ry1] {$ f: r_4 = R(x) $};
%
%% rf relations
%\draw [dashed,->,>=stealth,color=green] (initx) to[bend left=-25,distance=2.8cm] node[midway,above] {rf} (rx0);
%\draw [dashed,->,>=stealth,color=green] (inity) to[bend left=-15] node[midway,above] {rf} (ry0);
%\draw [dashed,->,>=stealth,color=green] (wx1) to[bend left=30] node[midway,below] {rf} (rx1);
%\draw [dashed,->,>=stealth,color=green] (wy1) to[bend left=30] node[midway,below] {rf} (ry1);

% init nodes
\node (inity)  {$ y_{init} \assign 0 $};
\node (initx) [right =7pt of inity] {$ x_{init} \assign 0 $};
% other nodes
\node (wy1) [below left=5pt and -15pt of inity] {$ b: y \assign 1 $};
\node (rx1) [right =5pt of wy1] {$ c: r_1 \assign x $};
\node (wx1) [left =5pt of wy1] {$ a: x \assign 1 $};
\node (ry0) [below =10pt of rx1] {$ d: r_2 \assign y $};
\node (ry1) [right =5pt of rx1] {$ e: r_3 \assign y $};
\node (rx0) [below =10pt of ry1] {$ f: r_4 \assign x $};
%\draw (60,10) node [align=left]{pt1};
%\draw (90,10) node [align=left]{pt1};
%\draw (110,5) node [align=left]{pt1};
%\draw (120,-15) node [align=left]{pt1};

% rf relations
%\draw [dashed,->,>=stealth,color=blue](initx) .. controls (100,15) and (120,-15) .. node[midway,below] {rf} (rx0);
%\draw [dashed,->,>=stealth,color=blue,thin] plot [smooth cycle] coordinates {(initx), (100,15), (120,-15), (rx0)};
\draw [dashed,->,>=stealth,color=blue,thin] (initx.south) to[bend right=20] node[midway,left]{rf} (rx0.west);
%plot [smooth] coordinates {(initx.south) (60,11) (80,9) (100,0) (110,-14) (rx0.north west)};
\draw [dashed,->,>=stealth,color=blue,thin] (inity.south) to[bend right=20]  node[midway,left] {  rf} (ry0.west); %
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) to[bend left=20] node[near start,above] {  rf} (rx1);
\draw [dashed,->,>=stealth,color=blue,thin] (wy1) to[bend left=20] node[midway,below] { rf} (ry1);

% sb relations
\draw [solid,->,>=stealth,color=brown,thin] ($ (rx1)+(-2pt,-4pt) $) -- node[midway,left] {\scriptsize sb} ($ (ry0)+(-2pt,4pt)$);
\draw [solid,->,>=stealth,color=brown,thin] ($ (ry1)+(-2pt,-4pt) $) -- node[midway,left] {\scriptsize sb} ($ (rx0)+(-2pt,4pt) $);

% dependency
\draw [->,>=stealth,thin] ($ (rx1)+(2pt,-4pt) $) -- node[midway,right] {\scriptsize dep} ($ (ry0)+(2pt,4pt) $);
\draw [->,>=stealth,thin] ($ (ry1)+(2pt,-4pt) $) -- node[midway,right] {\scriptsize dep} ($ (rx0)+(2pt,4pt) $);

% property
\node (property) [below left=3pt and -90pt of ry0]{$P: r_1=1 \andspace r_3=1 \implies r_4 \neq 0 \andspace r_2 \neq 0$ };
\node (name) [below =3pt of property]{\texttt{(IRIW)}};
\end{tikzpicture}


==> figures/mo-lattice.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=2.5,xscale=2]
% node bot
\draw (50,0) node (bot) [align=center] {$ \bot $};

% node l1
\draw (20,7) node (a-b) [align=center] {$ \{\langle a,b \rangle\} $};
\draw (80,7) node (b-a) [align=center] {$ \{\langle b,a \rangle\} $};

% edges l0 - l1
\draw [color=brown] (bot) -- (a-b);
\draw [color=brown] (bot) -- (b-a);
%
% node l2
\draw (50,14) node (ab) [align=center] {$ \{\langle a,b \rangle, \langle b,a \rangle \} $};
%
% edges l1 - l2
\draw [color=brown] (a-b) -- (ab);
\draw [color=brown] (b-a) -- (ab);
%
%% node l3
\draw (20,21) node (a) [align=center] {$ \{ \langle a \rangle \} $};
\draw (80,21) node (b) [align=center] {$ \{ \langle b \rangle \} $};
%
%% edges l2 - l3
\draw [color=brown] (ab) -- (a);
\draw [color=brown] (ab) -- (b);
%
%% node l4
\draw (50,28) node (top) [align=center] {$ \emptyset $};
%
%% edges l2 - l4
\draw [color=brown] (a) -- (top);
\draw [color=brown] (b) -- (top);

\end{tikzpicture}

==> figures/mo-subset-ex1-rot.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
%\tikzstyle{every node}=[font=\scriptsize]

%t2
%\node (t2Name) {$t_2 \assign $};
%
%% mo1 for t2: <abc>
%\node (t2m1n2) [right=10pt of t2Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m1b) [left=1pt of t2m1n2, inner sep=0pt] {$b$};
%\node (t2m1n1) [above =9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m1a) [left=1pt of t2m1n1, inner sep=0pt] {$a$};
%\node (t2m1n3) [below=9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m1c) [left=1pt of t2m1n3, inner sep=0pt] {$c$};
%\draw [color=purple] (t2m1n1) -- (t2m1n2);
%\draw [color=purple] (t2m1n2) -- (t2m1n3);
%\node (mot2m1) [fit=(t2m1n1)(t2m1a)(t2m1n2)(t2m1b)(t2m1n3)(t2m1c)] {};
%\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=5pt},yshift=0pt] (t2m1a.north) --(t2m1c.south) {};
%
%\node (t2m1Name) [above left=1pt and -8pt of t2m1n1] {$m_{21}$};
%\node (t2comma1) [right=-2pt of t2m1n3] {,};
%
%% mo2 for t2: <acb>
%\node (t2m2n2) [right=10pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m2c) [left=1pt of t2m2n2, inner sep=0pt] {$c$};
%\node (t2m2n1) [above =9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m2a) [left=1pt of t2m2n1, inner sep=0pt] {$a$};
%\node (t2m2n3) [below=9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m2b) [left=1pt of t2m2n3, inner sep=0pt] {$b$};
%\draw [color=purple] (t2m2n1) -- (t2m2n2);
%\draw [color=purple] (t2m2n2) -- (t2m2n3);
%\node (mot2m2) [fit=(t2m2n1)(t2m2a)(t2m2n2)(t2m2c)(t2m2n3)(t2m2b)] {};
%
%\node (t2m2Name) [above left=1pt and -8pt of t2m2n1] {$m_{22}$};
%\node (t2comma2) [right=-2pt of t2m2n3] {,};
%
%% mo3 for t2: <cab>
%\node (t2m3n2) [right=10pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m3a) [left=1pt of t2m3n2, inner sep=0pt] {$a$};
%\node (t2m3n1) [above =9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m3c) [left=1pt of t2m3n1, inner sep=0pt] {$c$};
%\node (t2m3n3) [below=9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
%\node (t2m3b) [left=1pt of t2m3n3, inner sep=0pt] {$b$};
%\draw [color=purple] (t2m3n1) -- (t2m3n2);
%\draw [color=purple] (t2m3n2) -- (t2m3n3);
%\node (mot2m3) [fit=(t2m3n1)(t2m3c)(t2m3n2)(t2m3a)(t2m3n3)(t2m3b)] {};
%\draw [decorate,decoration={brace,amplitude=4pt,raise=5pt},yshift=0pt] (t2m3n1.north) --(t2m3n3.south) {};
%
%\node (t2m3Name) [above left=1pt and -8pt of t2m3n1] {$m_{23}$};
%\node (t2) [fit=(t2Name)(mot2m1)(mot2m2)(mot2m3)] {};
%
%% subset
%\node (subset) [right =15pt of t2,rotate=180] {$\conleq$};


% mo1 for t1: <abc>
\node (t1m1n2) [circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1b) [left=1pt of t1m1n2, inner sep=0pt] {$b$};
\node (t1m1n1) [above =9pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1a) [left=1pt of t1m1n1, inner sep=0pt] {$a$};
\node (t1m1n3) [below=9pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1c) [left=1pt of t1m1n3, inner sep=0pt] {$c$};
\draw [color=purple] (t1m1n1) -- (t1m1n2);
\draw [color=purple] (t1m1n2) -- (t1m1n3);
\node (mot1m1) [fit=(t1m1n1)(t1m1a)(t1m1n2)(t1m1b)(t1m1n3)(t1m1c)] {};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=5pt},yshift=0pt] (t1m1a.north) --(t1m1c.south) {};

%\node (t1comma1) [right=-2pt of t1m1n3] {,};
\node (t1m1Name) [below left=1pt and -8pt of t1m1n3] {$m_{11},$};

% mo2 for t2: <acb>
\node (t1m2n2) [right=10pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2c) [left=1pt of t1m2n2, inner sep=0pt] {$c$};
\node (t1m2n1) [above =9pt of t1m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2a) [left=1pt of t1m2n1, inner sep=0pt] {$a$};
\node (t1m2n3) [below=9pt of t1m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2b) [left=1pt of t1m2n3, inner sep=0pt] {$b$};
\draw [color=purple] (t1m2n1) -- (t1m2n2);
\draw [color=purple] (t1m2n2) -- (t1m2n3);
\node (mot1m2) [fit=(t1m2n1)(t1m2a)(t1m2n2)(t1m2c)(t1m2n3)(t1m2b)] {};
\draw [decorate,decoration={brace,amplitude=4pt,raise=5pt},yshift=0pt] (t1m2n1.north) --(t1m2n3.south) {};

\node (t1m2Name) [below left=1pt and -10pt of t1m2n3] {$m_{12}$};

%t1
\node (t1Name) [left = 10pt of t1m1n2]  {$t_1 \assign $};
\node (t1) [fit=(t1Name)(mot1m1)(mot1m2)] {};

%
% subset
\node (subset) [right =2pt of t1] {$\conleq$};

%t2
\node (t2Name) [right=-3pt of subset] {$t_2 \assign $};

% mo1 for t2: <abc>
\node (t2m1n2) [right=10pt of t2Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1b) [left=1pt of t2m1n2, inner sep=0pt] {$b$};
\node (t2m1n1) [above =9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1a) [left=1pt of t2m1n1, inner sep=0pt] {$a$};
\node (t2m1n3) [below=9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1c) [left=1pt of t2m1n3, inner sep=0pt] {$c$};
\draw [color=purple] (t2m1n1) -- (t2m1n2);
\draw [color=purple] (t2m1n2) -- (t2m1n3);
\node (mot2m1) [fit=(t2m1n1)(t2m1a)(t2m1n2)(t2m1b)(t2m1n3)(t2m1c)] {};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=5pt},yshift=0pt] (t2m1a.north) --(t2m1c.south) {};

\node (t2m1Name) [below left=1pt and -8pt of t2m1n3] {$m_{21},$};
%\node (

) [right=-2pt of t2m1n3] {,};

% mo2 for t2: <acb>
\node (t2m2n2) [right=10pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2c) [left=1pt of t2m2n2, inner sep=0pt] {$c$};
\node (t2m2n1) [above =9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2a) [left=1pt of t2m2n1, inner sep=0pt] {$a$};
\node (t2m2n3) [below=9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2b) [left=1pt of t2m2n3, inner sep=0pt] {$b$};
\draw [color=purple] (t2m2n1) -- (t2m2n2);
\draw [color=purple] (t2m2n2) -- (t2m2n3);
\node (mot2m2) [fit=(t2m2n1)(t2m2a)(t2m2n2)(t2m2c)(t2m2n3)(t2m2b)] {};

\node (t2m2Name) [below left=1pt and -11pt of t2m2n3] {$m_{22},$};
%\node (t2comma2) [right=-2pt of t2m2n3] {,};

% mo3 for t2: <cab>
\node (t2m3n2) [right=10pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3a) [left=1pt of t2m3n2, inner sep=0pt] {$a$};
\node (t2m3n1) [above =9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3c) [left=1pt of t2m3n1, inner sep=0pt] {$c$};
\node (t2m3n3) [below=9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3b) [left=1pt of t2m3n3, inner sep=0pt] {$b$};
\draw [color=purple] (t2m3n1) -- (t2m3n2);
\draw [color=purple] (t2m3n2) -- (t2m3n3);
\node (mot2m3) [fit=(t2m3n1)(t2m3c)(t2m3n2)(t2m3a)(t2m3n3)(t2m3b)] {};
\draw [decorate,decoration={brace,amplitude=4pt,raise=5pt},yshift=0pt] (t2m3n1.north) --(t2m3n3.south) {};

\node (t2m3Name) [below left=1pt and -11pt of t2m3n3] {$m_{23}$};
\node (t2) [fit=(t2Name)(mot2m1)(mot2m2)(mot2m3)] {};


\end{tikzpicture}


==> figures/mo-subset-ex1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
%\tikzstyle{every node}=[font=\scriptsize]

%t2
\node (t2Name) {$t_2 \assign $};

% mo1 for t2: <abc>
\node (t2m1n2) [right=10pt of t2Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1b) [left=1pt of t2m1n2, inner sep=0pt] {$b$};
\node (t2m1n1) [above =9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1a) [left=1pt of t2m1n1, inner sep=0pt] {$a$};
\node (t2m1n3) [below=9pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m1c) [left=1pt of t2m1n3, inner sep=0pt] {$c$};
\draw [color=purple] (t2m1n1) -- (t2m1n2);
\draw [color=purple] (t2m1n2) -- (t2m1n3);
\node (mot2m1) [fit=(t2m1n1)(t2m1a)(t2m1n2)(t2m1b)(t2m1n3)(t2m1c)] {};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=5pt},yshift=0pt] (t2m1a.north) --(t2m1c.south) {};

\node (t2m1Name) [above left=1pt and -8pt of t2m1n1] {$m_{21}$};
\node (t2comma1) [right=-2pt of t2m1n3] {,};

% mo2 for t2: <acb>
\node (t2m2n2) [right=10pt of t2m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2c) [left=1pt of t2m2n2, inner sep=0pt] {$c$};
\node (t2m2n1) [above =9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2a) [left=1pt of t2m2n1, inner sep=0pt] {$a$};
\node (t2m2n3) [below=9pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m2b) [left=1pt of t2m2n3, inner sep=0pt] {$b$};
\draw [color=purple] (t2m2n1) -- (t2m2n2);
\draw [color=purple] (t2m2n2) -- (t2m2n3);
\node (mot2m2) [fit=(t2m2n1)(t2m2a)(t2m2n2)(t2m2c)(t2m2n3)(t2m2b)] {};

\node (t2m2Name) [above left=1pt and -8pt of t2m2n1] {$m_{22}$};
\node (t2comma2) [right=-2pt of t2m2n3] {,};

% mo3 for t2: <cab>
\node (t2m3n2) [right=10pt of t2m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3a) [left=1pt of t2m3n2, inner sep=0pt] {$a$};
\node (t2m3n1) [above =9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3c) [left=1pt of t2m3n1, inner sep=0pt] {$c$};
\node (t2m3n3) [below=9pt of t2m3n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t2m3b) [left=1pt of t2m3n3, inner sep=0pt] {$b$};
\draw [color=purple] (t2m3n1) -- (t2m3n2);
\draw [color=purple] (t2m3n2) -- (t2m3n3);
\node (mot2m3) [fit=(t2m3n1)(t2m3c)(t2m3n2)(t2m3a)(t2m3n3)(t2m3b)] {};
\draw [decorate,decoration={brace,amplitude=4pt,raise=5pt},yshift=0pt] (t2m3n1.north) --(t2m3n3.south) {};

\node (t2m3Name) [above left=1pt and -8pt of t2m3n1] {$m_{23}$};
\node (t2) [fit=(t2Name)(mot2m1)(mot2m2)(mot2m3)] {};

% subset
\node (subset) [below =5pt of t2,rotate=90] {$\conleq$};


% mo1 for t1: <abc>
\node (t1m1n2) [below left=15pt and 8pt of subset, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1b) [left=1pt of t1m1n2, inner sep=0pt] {$b$};
\node (t1m1n1) [above =9pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1a) [left=1pt of t1m1n1, inner sep=0pt] {$a$};
\node (t1m1n3) [below=9pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m1c) [left=1pt of t1m1n3, inner sep=0pt] {$c$};
\draw [color=purple] (t1m1n1) -- (t1m1n2);
\draw [color=purple] (t1m1n2) -- (t1m1n3);
\node (mot1m1) [fit=(t1m1n1)(t1m1a)(t1m1n2)(t1m1b)(t1m1n3)(t1m1c)] {};
\draw [decorate,decoration={brace,amplitude=4pt,mirror,raise=5pt},yshift=0pt] (t1m1a.north) --(t1m1c.south) {};

\node (t1comma1) [right=-2pt of t1m1n3] {,};
\node (t1m1Name) [below left=1pt and -8pt of t1m1n3] {$m_{11}$};

% mo2 for t2: <acb>
\node (t1m2n2) [right=10pt of t1m1n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2c) [left=1pt of t1m2n2, inner sep=0pt] {$c$};
\node (t1m2n1) [above =9pt of t1m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2a) [left=1pt of t1m2n1, inner sep=0pt] {$a$};
\node (t1m2n3) [below=9pt of t1m2n2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t1m2b) [left=1pt of t1m2n3, inner sep=0pt] {$b$};
\draw [color=purple] (t1m2n1) -- (t1m2n2);
\draw [color=purple] (t1m2n2) -- (t1m2n3);
\node (mot1m2) [fit=(t1m2n1)(t1m2a)(t1m2n2)(t1m2c)(t1m2n3)(t1m2b)] {};
\draw [decorate,decoration={brace,amplitude=4pt,raise=5pt},yshift=0pt] (t1m2n1.north) --(t1m2n3.south) {};

\node (t1m2Name) [below left=1pt and -8pt of t1m2n3] {$m_{12}$};

%t1
\node (t1Name) [left = 10pt of t1m1n2]  {$t_1 \assign $};
\end{tikzpicture}


==> figures/mo-subset-ex2-rot.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
%\tikzstyle{every node}=[font=\scriptsize]

% mo1 for t3: <ab>
\node (t3m1n1) [circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t3m1a) [left=1pt of t3m1n1, inner sep=0pt] {$a$};
\node (t3m1n2) [below =9pt of t3m1n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t3m1b) [left=1pt of t3m1n2, inner sep=0pt] {$b$};
\draw [color=purple] (t3m1n1) -- (t3m1n2);
%\draw [color=purple] (t1m1n2) -- (t1m1n3);
\node (mot3m1) [fit=(t3m1n1)(t3m1a)(t3m1n2)(t3m1b)] {};
\draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=3pt},yshift=0pt] (t3m1a.north) --(t3m1b.south) {};
\draw [decorate,decoration={brace,amplitude=2pt,raise=3pt},yshift=0pt] (t3m1n1.north) --(t3m1n2.south) {};
\node (t3m1Name) [below left=1pt and -8pt of t3m1n2] {$m_{31}$};

\node (t3Name) [below left =1pt and 10pt of t3m1n1]  {$t_3 \assign $};
\node (t3) [fit=(t3Name)(mot3m1)] {};

% subset
\node (subset) [right =2pt of t3] {\normalsize $\conleq$};

%t4
\node (t4Name) [right =2pt of subset] {$t_4 \assign $};

% mo1 for t4: <a>
\node (t4m1n1) [right =9pt of t4Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t4m1a) [left=1pt of t4m1n1, inner sep=0pt] {$\{a$};
\node (t4m1cb) [right=-3pt of t4m1n1] {$\}$};
\node (mot4m1) [fit=(t4m1n1)(t4m1a)] {};

\node (t2m3Name) [below left=1pt and -9pt of t4m1n1] {$m_{41}$};
\node (t4) [fit=(t4Name)(mot4m1)] {};

\end{tikzpicture}


==> figures/mo-subset-ex2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
%\tikzstyle{every node}=[font=\scriptsize]

%t4
\node (t4Name) {$t_4 \assign $};

% mo1 for t4: <a>
\node (t4m1n1) [right =9pt of t4Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t4m1a) [left=1pt of t4m1n1, inner sep=0pt] {$\{a$};
\node (t4m1cb) [right=-3pt of t4m1n1] {$\}$};
\node (mot4m1) [fit=(t4m1n1)(t4m1a)] {};

\node (t2m3Name) [above left=1pt and -7pt of t4m1n1] {$m_{41}$};
\node (t4) [fit=(t4Name)(mot4m1)] {};

% subset
\node (subset) [below =2pt of t4,rotate=90] {\normalsize $\conleq$};


% mo1 for t3: <ab>
\node (t3m1n1) [below =20pt of t4m1n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t3m1a) [left=1pt of t3m1n1, inner sep=0pt] {$a$};
\node (t3m1n2) [below =9pt of t3m1n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (t3m1b) [left=1pt of t3m1n2, inner sep=0pt] {$b$};
\draw [color=purple] (t3m1n1) -- (t3m1n2);
%\draw [color=purple] (t1m1n2) -- (t1m1n3);
\node (mot3m1) [fit=(t3m1n1)(t3m1a)(t3m1n2)(t3m1b)] {};
\draw [decorate,decoration={brace,amplitude=2pt,mirror,raise=3pt},yshift=0pt] (t3m1a.north) --(t3m1b.south) {};
\draw [decorate,decoration={brace,amplitude=2pt,raise=3pt},yshift=0pt] (t3m1n1.north) --(t3m1n2.south) {};
\node (t3m1Name) [below left=1pt and -8pt of t3m1n2] {$m_{31}$};

\node (t3Name) [below left =1pt and 10pt of t3m1n1]  {$t_3 \assign $};

\end{tikzpicture}


==> figures/mod-1w2r-tm.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=1,xscale=1]
\tikzstyle{every node}=[font=\footnotesize]
% init nodes
\node (initx) {$ (x_0,y_0) $};
% other nodes
\node (rx1) [below =5pt of initx] {$ b: (x_1,y_0) $};
\node (wx1) [left = 5pt of rx1] {$ a: (x_1,y_0) $};
\node (wy1) [below =8pt of rx1] {$ c: (x_1,y_1) $};
\node (rx2) [right =5pt of rx1] {$ d: (x_1,y_0) $};
\node (ry1) [below =8pt of rx2] {$ e: (x_1,y_1) $};
%\node (mp) [right =60pt of initx] {Message Pool};
\node (mx1) [above right = 10pt and 10pt of rx2] {$m_x:(x_1,y_0)$};
\node (my1) [below =1pt of mx1] {$m_y:(x_1,y_1)$};

% adding to pool
\draw [dashdotted,->,>=stealth,color=red] (wx1) -- (mx1);
\draw [dashdotted,->,>=stealth,color=red] (wy1) -- (my1);

% reading from pool
\draw [dashed,->,>=stealth,color=blue] (mx1) -- (rx1);
\draw [dashed,->,>=stealth,color=blue] (mx1) -- (rx2);
\draw [dashed,->,>=stealth,color=blue] (my1) -- (ry1);

%% sb relations
%\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,left] {sb} (wx2);
%\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (rx3);

%% hb relation
%\draw [dashed,->,>=stealth,color=orange,thin] (wx1) to[out=-60,in=-155] node[midway,below] {hb} (rx3);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/po-ex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
%\tikzstyle{every node}=[font=\scriptsize]

% join 
\node (poJoinN1) [circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poJoinC) [left=1pt of poJoinN1, inner sep=0pt] {$c$};
\node (poJoin) [draw,fit=(poJoinN1)(poJoinC), color=orange, thin, inner sep=1pt] {};
\node (poJoinName) [left=0pt of poJoin] {$p_{\join} = $};

\node (join) [below=0pt of poJoin] { $\join$};

% p1
\node (p1Name) [below left=15pt and 17pt of join] {$p_1 = $};
\node (p1N1) [above right=-2pt and 8pt of p1Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (p1a) [left=1pt of p1N1, inner sep=0pt] {$a$};
\node (p1N2)[ below=7pt of p1N1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (p1c) [left=1pt of p1N2, inner sep=0pt] {$c$};
\draw [color=black ] (p1N1) -- (p1N2);
\node (p1po) [draw,fit=(p1N1)(p1a)(p1N2)(p1c), color=orange, thin, inner sep=1pt] {};
%\node (p1) [fit=(p1po)(p1Name), inner sep=0pt] {};

% p2
\node (p2Name) [below right=15pt and -16pt of join] {$p_2 = $};
\node (p2N1) [above right=-2pt and 8pt of p2Name, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (p2b) [left=1pt of p2N1, inner sep=0pt] {$b$};
\node (p2N2)[below=7pt of p2N1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (p2c) [left=1pt of p2N2, inner sep=0pt] {$c$};
\draw [color=black ] (p2N1) -- (p2N2);
\node (p2po) [draw,fit=(p2N1)(p2b)(p2N2)(p2c), color=orange, thin, inner sep=1pt] {};
%\node (p2) [fit=(p2po)(p2Name), inner sep=0pt] {};

\draw (join.south west) -- (p1po.north);
\draw (join.south east) -- (p2po.north);


% meet
\node (meet) [below=42pt of join] { $\meet$};
\draw (meet.north west) -- (p1po.south);
\draw (meet.north east) -- (p2po.south);

\node (poMeetN1) [below left=0pt and -2pt of meet, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poMeeta) [left=1pt of poMeetN1, inner sep=0pt] {$a$};
\node (poMeetN2) [right=8pt of poMeetN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poMeetb) [right=1pt of poMeetN2, inner sep=0pt] {$b$};
\node (poMeetN3) [below left=7pt and 3pt of poMeetN2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poMeetc) [left=1pt of poMeetN3, inner sep=0pt] {$c$};
\draw [color=black ] (poMeetN1) -- (poMeetN3);
\draw [color=black ] (poMeetN2) -- (poMeetN3);
\node (poMeet) [draw,fit=(poMeetN1)(poMeeta)(poMeetN2)(poMeetb)(poMeetN3)(poMeetc), color=orange, thin, inner sep=1pt] {};
\node (poMeetName) [left =0pt of poMeet] {$p_{\meet} = $};
%\node (pMeet) [fit=(poMeet)(poMeetName)] {};


\end{tikzpicture}


==> figures/po-lattice-new.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-2.5,xscale=2]
\tikzstyle{every node}=[font=\scriptsize]
% node top
\node (top) [align=center, inner sep=1pt] {$ \top $};

% node l1
% node a
\node (poaN1) [below left=20pt and 70pt of top, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poaA) [left=0pt of poaN1, inner sep=0pt] {$a$};
\node (a) [draw,fit=(poaN1)(poaA), color=orange, thin, inner sep=1pt] {};
% node b
\node (pobN1) [below right=20pt and -3.5pt of top, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobB) [left=0pt of pobN1, inner sep=0pt] {$b$};
\node (b) [draw,fit=(pobN1)(pobB), color=orange, thin, inner sep=1pt] {};
% node c
\node (pocN1) [below right =20pt and 80pt of top, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pocC) [left=0pt of pocN1, inner sep=0pt] {$c$};
\node (c) [draw,fit=(pocN1)(pocC), color=orange, thin, inner sep=1pt] {};

% edges l0 - l1
\draw [color=brown] (top) -- (a);
\draw [color=brown] (top) -- (b);
\draw [color=brown] (top) -- (c);

%
% node l2
% node {a,b}
\node (poabN1) [below left=20pt and 3pt of poaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poabA) [left=0pt of poabN1, inner sep=0pt] {$a$};
\node (poabN2) [right=8pt of poabN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poabB) [left=0pt of poabN2, inner sep=0pt] {$b$};
\node (ab) [draw,fit=(poabN1)(poabA)(poabN2)(poabB), color=orange, thin, inner sep=1pt] {};
% node {c,a}
\node (pocaN1) [below left=20pt and 0pt of pobN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pocaC) [left=0pt of pocaN1, inner sep=0pt] {$c$};
\node (pocaN2) [right=8pt of pocaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pocaA) [left=0pt of pocaN2, inner sep=0pt] {$a$};
\node (ca) [draw,fit=(pocaN1)(pocaC)(pocaN2)(pocaA), color=orange, thin, inner sep=1pt] {};
% node {b,c}
\node (pobcN1) [below left=20pt and 3pt of pocN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobcB) [left=0pt of pobcN1, inner sep=0pt] {$b$};
\node (pobcN2) [right=8pt of pobcN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobcC) [left=0pt of pobcN2, inner sep=0pt] {$c$};
\node (bc) [draw,fit=(pobcN1)(pobcB)(pobcN2)(pobcC), color=orange, thin, inner sep=1pt] {};
%
%% edges l1 - l2
\draw [color=brown] (a) -- (ab);
\draw [color=brown] (b) -- (ab);
\draw [color=brown] (b) -- (bc);
\draw [color=brown] (c) -- (bc);
\draw [color=brown] (c) -- (ca);
\draw [color=brown] (a) -- (ca);

%
%% node l3
% node a-b
\node (poa-bN1) [below left=20pt and 30pt of ab, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bA) [left=0pt of poa-bN1, inner sep=0pt] {$a$};
\node (poa-bN2)[ below=7pt of poa-bN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bB) [left=0pt of poa-bN2, inner sep=0pt] {$b$};
\draw [color=black ] (poa-bN1) -- (poa-bN2);
\node (a-b) [draw,fit=(poa-bN1)(poa-bA)(poa-bN2)(poa-bB), color=orange, thin, inner sep=1pt] {};
% node b-a
\node (pob-aN1) [below right=20pt and -10pt of ab, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-aB) [left=0pt of pob-aN1, inner sep=0pt] {$b$};
\node (pob-aN2)[ below=7pt of pob-aN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-aA) [left=0pt of pob-aN2, inner sep=0pt] {$a$};
\draw [color=black ] (pob-aN1) -- (pob-aN2);
\node (b-a) [draw,fit=(pob-aN1)(pob-aB)(pob-aN2)(pob-aA), color=orange, thin, inner sep=1pt] {};
% node a-c
\node (poa-cN1) [below left=20pt and 25pt of ca, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-cA) [left=0pt of poa-cN1, inner sep=0pt] {$a$};
\node (poa-cN2)[ below=7pt of poa-cN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-cC) [left=0pt of poa-cN2, inner sep=0pt] {$c$};
\draw [color=black ] (poa-cN1) -- (poa-cN2);
\node (a-c) [draw,fit=(poa-cN1)(poa-cA)(poa-cN2)(poa-cC), color=orange, thin, inner sep=1pt] {};
% node c-a
\node (poc-aN1) [below right=20pt and 35pt of ca, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-aC) [left=0pt of poc-aN1, inner sep=0pt] {$c$};
\node (poc-aN2)[ below=7pt of poc-aN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-aA) [left=0pt of poc-aN2, inner sep=0pt] {$a$};
\draw [color=black ] (poc-aN1) -- (poc-aN2);
\node (c-a) [draw,fit=(poc-aN1)(poc-aA)(poc-aN2)(poc-aC), color=orange, thin, inner sep=1pt] {};
% node b-c
\node (pob-cN1) [below left=20pt and -15pt of bc, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-cB) [left=0pt of pob-cN1, inner sep=0pt] {$b$};
\node (pob-cN2)[ below=7pt of pob-cN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-cC) [left=0pt of pob-cN2, inner sep=0pt] {$c$};
\draw [color=black ] (pob-cN1) -- (pob-cN2);
\node (b-c) [draw,fit=(pob-cN1)(pob-cB)(pob-cN2)(pob-cC), color=orange, thin, inner sep=1pt] {};
% node c-b
\node (poc-bN1) [below right=20pt and 35pt of bc, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-bC) [left=0pt of poc-bN1, inner sep=0pt] {$c$};
\node (poc-bN2)[ below=7pt of poc-bN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-bB) [left=0pt of poc-bN2, inner sep=0pt] {$b$};
\draw [color=black ] (poc-bN1) -- (poc-bN2);
\node (c-b) [draw,fit=(poc-bN1)(poc-bB)(poc-bN2)(poc-bC), color=orange, thin, inner sep=1pt] {};
% node {a,b,c}
\node (poabcN1) [below left=25pt and -3.5pt of ca, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poabcA) [left=0pt of poabcN1, inner sep=0pt] {$a$};
\node (poabcN2) [right=8pt of poabcN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poabcB) [left=0pt of poabcN2, inner sep=0pt] {$b$};
\node (poabcN3) [right=8pt of poabcN2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poabcC) [left=0pt of poabcN3, inner sep=0pt] {$c$};
\node (abc) [draw,fit=(poabcN1)(poabcA)(poabcN2)(poabcB)(poabcN3)(poabcC), color=orange, thin, inner sep=1pt] {};
%
%% edges l2 - l3
\draw [color=brown] (ab) -- (a-b);
\draw [color=brown] (ab) -- (b-a);
\draw [color=brown] (ca) -- (c-a);
\draw [color=brown] (ca) -- (a-c);
\draw [color=brown] (bc) -- (b-c);
\draw [color=brown] (bc) -- (c-b);
%% edge l2 - l3 (abc)
\draw [color=brown] (ab) -- (abc);
\draw [color=brown] (ca) -- (abc);
\draw [color=brown] (bc) -- (abc);

%
% node l4
% node a-boc {<ab>c}
\node (poa-bocN1) [below left=20pt and -5pt of a-b, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bocA) [left=0pt of poa-bocN1, inner sep=0pt] {$a$};
\node (poa-bocN2) [below=7pt of poa-bocN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bocB) [left=0pt of poa-bocN2, inner sep=0pt] {$b$};
\draw [color=black] (poa-bocN1) -- (poa-bocN2);
\node (poa-bocN3) [below right=3pt and 2pt of poa-bocN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bocC) [right=0pt of poa-bocN3, inner sep=0pt] {$c$};
\node (a-boc) [draw,fit=(poa-bocN1)(poa-bocA)(poa-bocN2)(poa-bocB)(poa-bocN3)(poa-bocC), color=orange, thin, inner sep=1pt] {};
% node b-aoc {<ba>c}
\node (pob-aocN1) [below left=22pt and -5pt of b-a, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-aocB) [left=0pt of pob-aocN1, inner sep=0pt] {$b$};
\node (pob-aocN2) [below=7pt of pob-aocN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-aocA) [left=0pt of pob-aocN2, inner sep=0pt] {$a$};
\draw [color=black] (pob-aocN1) -- (pob-aocN2);
\node (pob-aocN3) [below right=3pt and 2pt of pob-aocN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-aocC) [right=0pt of pob-aocN3, inner sep=0pt] {$c$};
\node (b-aoc) [draw,fit=(pob-aocN1)(pob-aocA)(pob-aocN2)(pob-aocB)(pob-aocN3)(pob-aocC), color=orange, thin, inner sep=1pt] {};
% node a-cob {<ac>b}
\node (poa-cobN1) [below left=23pt and -5pt of a-c, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-cobA) [left=0pt of poa-cobN1, inner sep=0pt] {$a$};
\node (poa-cobN2) [below=7pt of poa-cobN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-cobC) [left=0pt of poa-cobN2, inner sep=0pt] {$c$};
\draw [color=black] (poa-cobN1) -- (poa-cobN2);
\node (poa-cobN3) [below right=3pt and 2pt of poa-cobN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-cobB) [right=0pt of poa-cobN3, inner sep=0pt] {$b$};
\node (a-cob) [draw,fit=(poa-cobN1)(poa-cobA)(poa-cobN2)(poa-cobB)(poa-cobN3)(poa-cobC), color=orange, thin, inner sep=1pt] {};
% node c-aob {<ca>b}
\node (poc-aobN1) [below left=23pt and -5pt of c-a, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-aobC) [left=0pt of poc-aobN1, inner sep=0pt] {$c$};
\node (poc-aobN2) [below=7pt of poc-aobN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-aobA) [left=0pt of poc-aobN2, inner sep=0pt] {$a$};
\draw [color=black] (poc-aobN1) -- (poc-aobN2);
\node (poc-aobN3) [below right=3pt and 2pt of poc-aobN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-aobB) [right=0pt of poc-aobN3, inner sep=0pt] {$b$};
\node (c-aob) [draw,fit=(poc-aobN1)(poc-aobA)(poc-aobN2)(poc-aobB)(poc-aobN3)(poc-aobC), color=orange, thin, inner sep=1pt] {};
%node b-coa {<bc>a}
\node (pob-coaN1) [below left=22pt and -5pt of b-c, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-coaB) [left=0pt of pob-coaN1, inner sep=0pt] {$b$};
\node (pob-coaN2) [below=7pt of pob-coaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-coaA) [left=0pt of pob-coaN2, inner sep=0pt] {$a$};
\draw [color=black] (pob-coaN1) -- (pob-coaN2);
\node (pob-coaN3) [below right=3pt and 2pt of pob-coaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-coaC) [right=0pt of pob-coaN3, inner sep=0pt] {$c$};
\node (b-coa) [draw,fit=(pob-coaN1)(pob-coaA)(pob-coaN2)(pob-coaB)(pob-coaN3)(pob-coaC), color=orange, thin, inner sep=1pt] {};
% node c-boa {<cb>a}
\node (poc-boaN1) [below left=20pt and -5pt of c-b, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-boaC) [left=0pt of poc-boaN1, inner sep=0pt] {$c$};
\node (poc-boaN2) [below=7pt of poc-boaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-boaB) [left=0pt of poc-boaN2, inner sep=0pt] {$b$};
\draw [color=black] (poc-boaN1) -- (poc-boaN2);
\node (poc-boaN3) [below right=3pt and 2pt of poc-boaN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-boaA) [right=0pt of poc-boaN3, inner sep=0pt] {$a$};
\node (c-boa) [draw,fit=(poc-boaN1)(poc-boaA)(poc-boaN2)(poc-boaB)(poc-boaN3)(poc-boaC), color=orange, thin, inner sep=1pt] {};
%\draw (20,80) node (a-boc) [align=center] {$ \{ \langle ab \rangle, c\} $};
%\draw (50,80) node (b-aoc) [align=center] {$ \{ \langle ba \rangle, c\} $};
%\draw (80,80) node (a-cob) [align=center] {$ \{ \langle ac \rangle, b\} $};
%\draw (120,80) node (c-aob) [align=center] {$ \{ \langle ca \rangle, b\} $};
%\draw (150,80) node (b-coa) [align=center] {$ \{ \langle bc \rangle, a\} $};
%\draw (180,80) node (c-boa) [align=center] {$ \{ \langle cb \rangle, a\} $};
%
%% edges l3 - l4
\draw [color=brown] (a-b) -- (a-boc);
\draw [color=brown] (b-a) -- (b-aoc);
\draw [color=brown] (a-c) -- (a-cob);
\draw [color=brown] (c-a) -- (c-aob);
\draw [color=brown] (b-c) -- (b-coa);
\draw [color=brown] (c-b) -- (c-boa);
%% edge l3(abc) - l4
\draw [color=brown] (abc) -- (a-boc);
\draw [color=brown] (abc) -- (b-aoc);
\draw [color=brown] (abc) -- (a-cob);
\draw [color=brown] (abc) -- (c-aob);
\draw [color=brown] (abc) -- (b-coa);
\draw [color=brown] (abc) -- (c-boa);

%
%% node l5
% node a-bc <a{bc}>
\node (poa-bcN1) [below =20pt of a-boc, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bcA) [left=0pt of poa-bcN1, inner sep=0pt] {$a$};
\node (poa-bcN2) [below left=7pt and 0pt of poa-bcN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bcB) [left=0pt of poa-bcN2, inner sep=0pt] {$b$};
\draw [color=black] (poa-bcN1) -- (poa-bcN2);
\node (poa-bcN3) [below right=7pt and 0pt of poa-bcN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poa-bcC) [right=0pt of poa-bcN3, inner sep=0pt] {$c$};
\draw [color=black] (poa-bcN1) -- (poa-bcN3);
\node (a-bc) [draw,fit=(poa-bcN1)(poa-bcA)(poa-bcN2)(poa-bcB)(poa-bcN3)(poa-bcC), color=orange, thin, inner sep=1pt] {};
%\draw (20,100) node (a-bc) [align=center] {$ \{ \langle a, \{b,c\} \rangle \} $};
% node bc-a <{b,c}a>
\node (pobc-aN1) [below left=20pt and -8pt of b-aoc, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobc-aB) [left=0pt of pobc-aN1, inner sep=0pt] {$b$};
\node (pobc-aN2) [right=3pt of pobc-aN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobc-aC) [right=0pt of pobc-aN2, inner sep=0pt] {$c$};
\node (pobc-aN3) [below right=7pt and 1pt of pobc-aN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pobc-aA) [right=0pt of pobc-aN3, inner sep=0pt] {$a$};
\draw [color=black] (pobc-aN1) -- (pobc-aN3);
\draw [color=black] (pobc-aN2) -- (pobc-aN3);
\node (bc-a) [draw,fit=(pobc-aN1)(pobc-aA)(pobc-aN2)(pobc-aB)(pobc-aN3)(pobc-aC), color=orange, thin, inner sep=1pt] {};
%\draw (50,100) node (bc-a) [align=center] {$ \{ \langle \{b,c\}, a \rangle \} $};
% node ac-b <{ac}b>
\node (poac-bN1) [below left=20pt and -8pt of a-cob, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poac-bA) [left=0pt of poac-bN1, inner sep=0pt] {$a$};
\node (poac-bN2) [right=3pt of poac-bN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poac-bC) [right=0pt of poac-bN2, inner sep=0pt] {$c$};
\node (poac-bN3) [below right=7pt and 1pt of poac-bN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poac-bB) [right=0pt of poac-bN3, inner sep=0pt] {$b$};
\draw [color=black] (poac-bN1) -- (poac-bN3);
\draw [color=black] (poac-bN2) -- (poac-bN3);
\node (ac-b) [draw,fit=(poac-bN1)(poac-bA)(poac-bN2)(poac-bB)(poac-bN3)(poac-bC), color=orange, thin, inner sep=1pt] {};
%\draw (80,100) node (ac-b) [align=center] {$ \{ \langle \{a,c\}, b \rangle \} $};
% node b-ac <b{a,c}>
\node (pob-acN1) [below =20pt of c-aob, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-acB) [left=0pt of pob-acN1, inner sep=0pt] {$b$};
\node (pob-acN2) [below left=7pt and 0pt of pob-acN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-acA) [left=0pt of pob-acN2, inner sep=0pt] {$a$};
\draw [color=black] (pob-acN1) -- (pob-acN2);
\node (pob-acN3) [below right=7pt and 0pt of pob-acN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (pob-acC) [right=0pt of pob-acN3, inner sep=0pt] {$c$};
\draw [color=black] (pob-acN1) -- (pob-acN3);
\node (b-ac) [draw,fit=(pob-acN1)(pob-acA)(pob-acN2)(pob-acB)(pob-acN3)(pob-acC), color=orange, thin, inner sep=1pt] {};
%\draw (120,100) node (b-ac) [align=center] {$ \{ \langle b, \{a,c\} \rangle \} $};
% node ab-c <{ab}c>
\node (poab-cN1) [below left=20pt and -8pt of b-coa, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poab-cA) [left=0pt of poab-cN1, inner sep=0pt] {$a$};
\node (poab-cN2) [right=3pt of poab-cN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poab-cB) [right=0pt of poab-cN2, inner sep=0pt] {$b$};
\node (poab-cN3) [below right=7pt and 1pt of poab-cN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poab-cC) [right=0pt of poab-cN3, inner sep=0pt] {$c$};
\draw [color=black] (poab-cN1) -- (poab-cN3);
\draw [color=black] (poab-cN2) -- (poab-cN3);
\node (ab-c) [draw,fit=(poab-cN1)(poab-cA)(poab-cN2)(poab-cB)(poab-cN3)(poab-cC), color=orange, thin, inner sep=1pt] {};
%\draw (150,100) node (ab-c) [align=center] {$ \{ \langle \{a,b\}, c \rangle \} $};
%node c-ab <c{ab}>
\node (poc-abN1) [below =20pt of c-boa, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-abC) [left=0pt of poc-abN1, inner sep=0pt] {$c$};
\node (poc-abN2) [below left=7pt and 0pt of poc-abN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-abA) [left=0pt of poc-abN2, inner sep=0pt] {$a$};
\draw [color=black] (poc-abN1) -- (poc-abN2);
\node (poc-abN3) [below right=7pt and 0pt of poc-abN1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poc-abB) [right=0pt of poc-abN3, inner sep=0pt] {$b$};
\draw [color=black] (poc-abN1) -- (poc-abN3);
\node (c-ab) [draw,fit=(poc-abN1)(poc-abA)(poc-abN2)(poc-abB)(poc-abN3)(poc-abC), color=orange, thin, inner sep=1pt] {};
%\draw (180,100) node (c-ab) [align=center] {$ \{ \langle c, \{a,b\} \rangle \} $};
%
%% edges l4 - l5
\draw [color=brown] (a-boc) -- (a-bc);
\draw [color=brown] (a-boc) -- (ac-b);
\draw [color=brown] (b-aoc) -- (bc-a);
\draw [color=brown] (b-aoc) -- (b-ac);
\draw [color=brown] (c-aob) -- (bc-a);
\draw [color=brown] (c-aob) -- (c-ab);
\draw [color=brown] (a-cob) -- (a-bc);
\draw [color=brown] (a-cob) -- (ab-c);
\draw [color=brown] (b-coa) -- (ab-c);
\draw [color=brown] (b-coa) -- (b-ac);
\draw [color=brown] (c-boa) -- (ac-b);
\draw [color=brown] (c-boa) -- (c-ab);
%
%% node l6
%\draw (20,120) node (a-b-c) [align=center] {$ \{\langle abc \rangle \} $};
%\draw (50,120) node (a-c-b) [align=center] {$ \{\langle acb \rangle \} $};
%\draw (80,120) node (b-a-c) [align=center] {$ \{\langle bac \rangle \} $};
%\draw (120,120) node (b-c-a) [align=center] {$ \{\langle bca \rangle \} $};
%\draw (150,120) node (c-a-b) [align=center] {$ \{\langle cab \rangle \} $};
%\draw (180,120) node (c-b-a) [align=center] {$ \{\langle cba \rangle \} $};
%
%% edge l5 - l6
%\draw [color=brown] (a-bc) -- (a-b-c);
%\draw [color=brown] (a-bc) -- (a-c-b);
%\draw [color=brown] (ac-b) -- (a-c-b);
%\draw [color=brown] (ac-b) -- (c-a-b);
%\draw [color=brown] (bc-a) -- (b-c-a);
%\draw [color=brown] (bc-a) -- (c-b-a);
%\draw [color=brown] (b-ac) -- (b-a-c);
%\draw [color=brown] (b-ac) -- (b-c-a);
%\draw [color=brown] (ab-c) -- (a-b-c);
%\draw [color=brown] (ab-c) -- (b-a-c);
%\draw [color=brown] (c-ab) -- (c-a-b);
%\draw [color=brown] (c-ab) -- (c-b-a);
%
%% node l7 (bot)
%\draw (100,140) node (bot) [align=center] {$ \bot $};
%
%% edge l6 -l7
%\draw [color=brown] (a-b-c) -- (bot);
%\draw [color=brown] (a-c-b) -- (bot);
%\draw [color=brown] (b-a-c) -- (bot);
%\draw [color=brown] (b-c-a) -- (bot);
%\draw [color=brown] (c-a-b) -- (bot);
%\draw [color=brown] (c-b-a) -- (bot);


\end{tikzpicture}

==> figures/po-lattice.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1pt,y=1pt,yscale=-2.5,xscale=2]
% node top
\draw (100,0) node (top) [align=center] {$ \top $};

% node l1
\draw (50,20) node (a) [align=center] {$ \{a\} $};
\draw (100,20) node (b) [align=center] {$ \{b\} $};
\draw (150,20) node (c) [align=center] {$ \{c\} $};

% edges l0 - l1
\draw [color=brown] (top) -- (a);
\draw [color=brown] (top) -- (b);
\draw [color=brown] (top) -- (c);

% node l2
\draw (50,40) node (ab) [align=center] {$ \{a, b\} $};
\draw (100,40) node (ca) [align=center] {$ \{c, a\} $};
\draw (150,40) node (bc) [align=center] {$ \{b, c\} $};

% edges l1 - l2
\draw [color=brown] (a) -- (ab);
\draw [color=brown] (b) -- (ab);
\draw [color=brown] (b) -- (bc);
\draw [color=brown] (c) -- (bc);
\draw [color=brown] (c) -- (ca);
\draw [color=brown] (a) -- (ca);

% node l3
\draw (20,60) node (a-b) [align=center] {$ \{\langle ab \rangle \} $};
\draw (50,60) node (b-a) [align=center] {$ \{\langle ba \rangle \} $};
\draw (80,60) node (a-c) [align=center] {$ \{\langle ac \rangle \} $};
\draw (120,60) node (c-a) [align=center] {$ \{\langle ca \rangle \} $};
\draw (150,60) node (b-c) [align=center] {$ \{\langle bc \rangle \} $};
\draw (180,60) node (c-b) [align=center] {$ \{\langle cb \rangle \} $};
\draw (100,60) node (abc) [align=center] {$ \{a, b, c\} $};

% edges l2 - l3
\draw [color=brown] (ab) -- (a-b);
\draw [color=brown] (ab) -- (b-a);
\draw [color=brown] (ca) -- (c-a);
\draw [color=brown] (ca) -- (a-c);
\draw [color=brown] (bc) -- (b-c);
\draw [color=brown] (bc) -- (c-b);
% edge l2 - l3 (abc)
\draw [color=brown] (ab) -- (abc);
\draw [color=brown] (ca) -- (abc);
\draw [color=brown] (bc) -- (abc);

% node l4
\draw (20,80) node (a-boc) [align=center] {$ \{ \langle ab \rangle, c\} $};
\draw (50,80) node (b-aoc) [align=center] {$ \{ \langle ba \rangle, c\} $};
\draw (80,80) node (a-cob) [align=center] {$ \{ \langle ac \rangle, b\} $};
\draw (120,80) node (c-aob) [align=center] {$ \{ \langle ca \rangle, b\} $};
\draw (150,80) node (b-coa) [align=center] {$ \{ \langle bc \rangle, a\} $};
\draw (180,80) node (c-boa) [align=center] {$ \{ \langle cb \rangle, a\} $};

% edges l3 - l4
\draw [color=brown] (a-b) -- (a-boc);
\draw [color=brown] (b-a) -- (b-aoc);
\draw [color=brown] (a-c) -- (a-cob);
\draw [color=brown] (c-a) -- (c-aob);
\draw [color=brown] (b-c) -- (b-coa);
\draw [color=brown] (c-b) -- (c-boa);
% edge l3(abc) - l4
\draw [color=brown] (abc) -- (a-boc);
\draw [color=brown] (abc) -- (b-aoc);
\draw [color=brown] (abc) -- (a-cob);
\draw [color=brown] (abc) -- (c-aob);
\draw [color=brown] (abc) -- (b-coa);
\draw [color=brown] (abc) -- (c-boa);

% node l5
\draw (20,100) node (a-bc) [align=center] {$ \{ \langle a, \{b,c\} \rangle \} $};
\draw (50,100) node (bc-a) [align=center] {$ \{ \langle \{b,c\}, a \rangle \} $};
\draw (80,100) node (ac-b) [align=center] {$ \{ \langle \{a,c\}, b \rangle \} $};
\draw (120,100) node (b-ac) [align=center] {$ \{ \langle b, \{a,c\} \rangle \} $};
\draw (150,100) node (ab-c) [align=center] {$ \{ \langle \{a,b\}, c \rangle \} $};
\draw (180,100) node (c-ab) [align=center] {$ \{ \langle c, \{a,b\} \rangle \} $};

% edges l4 - l5
\draw [color=brown] (a-boc) -- (a-bc);
\draw [color=brown] (a-boc) -- (ac-b);
\draw [color=brown] (b-aoc) -- (bc-a);
\draw [color=brown] (b-aoc) -- (b-ac);
\draw [color=brown] (c-aob) -- (bc-a);
\draw [color=brown] (c-aob) -- (c-ab);
\draw [color=brown] (a-cob) -- (a-bc);
\draw [color=brown] (a-cob) -- (ab-c);
\draw [color=brown] (b-coa) -- (ab-c);
\draw [color=brown] (b-coa) -- (b-ac);
\draw [color=brown] (c-boa) -- (ac-b);
\draw [color=brown] (c-boa) -- (c-ab);

% node l6
\draw (20,120) node (a-b-c) [align=center] {$ \{\langle abc \rangle \} $};
\draw (50,120) node (a-c-b) [align=center] {$ \{\langle acb \rangle \} $};
\draw (80,120) node (b-a-c) [align=center] {$ \{\langle bac \rangle \} $};
\draw (120,120) node (b-c-a) [align=center] {$ \{\langle bca \rangle \} $};
\draw (150,120) node (c-a-b) [align=center] {$ \{\langle cab \rangle \} $};
\draw (180,120) node (c-b-a) [align=center] {$ \{\langle cba \rangle \} $};

% edge l5 - l6
\draw [color=brown] (a-bc) -- (a-b-c);
\draw [color=brown] (a-bc) -- (a-c-b);
\draw [color=brown] (ac-b) -- (a-c-b);
\draw [color=brown] (ac-b) -- (c-a-b);
\draw [color=brown] (bc-a) -- (b-c-a);
\draw [color=brown] (bc-a) -- (c-b-a);
\draw [color=brown] (b-ac) -- (b-a-c);
\draw [color=brown] (b-ac) -- (b-c-a);
\draw [color=brown] (ab-c) -- (a-b-c);
\draw [color=brown] (ab-c) -- (b-a-c);
\draw [color=brown] (c-ab) -- (c-a-b);
\draw [color=brown] (c-ab) -- (c-b-a);

% node l7 (bot)
\draw (100,140) node (bot) [align=center] {$ \bot $};

% edge l6 -l7
\draw [color=brown] (a-b-c) -- (bot);
\draw [color=brown] (a-c-b) -- (bot);
\draw [color=brown] (b-a-c) -- (bot);
\draw [color=brown] (b-c-a) -- (bot);
\draw [color=brown] (c-a-b) -- (bot);
\draw [color=brown] (c-b-a) -- (bot);


\end{tikzpicture}

==> figures/running-ex-false.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\tiny]
%% init nodes
%\node (initx) {$ W_{init} x=0 $};
%\node (inity) [right =5pt of initx] {$ W_{init} y=0 $};
%% other nodes
%\node (wx1) [below right =8pt and 8pt of inity] {$ a: x=1 $};
%\node (wy1) [right =8pt of wx1] {$ b: y=1 $};
%\node (rx1) [right =8pt of wy1] {$ c: r_1 = R(x) $};
%\node (ry0) [below = of rx1] {$ d: r_2 = R(y) $};
%\node (ry1) [right =8pt of rx1] {$ e: r_3 = R(y) $};
%\node (rx0) [below = of ry1] {$ f: r_4 = R(x) $};
%
%% rf relations
%\draw [dashed,->,>=stealth,color=green] (initx) to[bend left=-25,distance=2.8cm] node[midway,above] {rf} (rx0);
%\draw [dashed,->,>=stealth,color=green] (inity) to[bend left=-15] node[midway,above] {rf} (ry0);
%\draw [dashed,->,>=stealth,color=green] (wx1) to[bend left=30] node[midway,below] {rf} (rx1);
%\draw [dashed,->,>=stealth,color=green] (wy1) to[bend left=30] node[midway,below] {rf} (ry1);

% init nodes
\node (initx) {$ W_{init} x=0 $};
\node (inity) [right =6pt of initx] {$ W_{init} y=0 $};
\node (initz) [right =6pt of inity] {$ W_{init} z=0 $};
% Thread T2
\node (rz3) [below =6pt of initx] {$ f: r_2 = R(z) $};
\node (ry3) [below =6pt of rz3] {$ g: r_3 = R(y) $};
\node (rx3) [below =6pt of ry3] {$ h: r_4 = R(x) $};
% Thread T3
\node (rx2) [right =5pt of rz3] {$ b:$ if $R(x)$};
\node (wx2) [right =5pt of ry3] {$ c: x=2 $};
\node (wy2) [right =5pt of rx3] {$ d: y=2 $};
\node (rz2) [below =5pt of wy2] {$ e: r_1=R(z) $};
% Thread T4
\node (wx1) [below =6pt of initz] {$ a: x=1 $};
% Thread T1
\node (wz4) [left =5pt of rz3] {$ i: z=1 $};

% rf relations
%\draw [dashed,->,>=stealth,color=blue](initx) .. controls (120,25) and (330,-15) .. node[midway,below] {rf} (rx0);
\draw [dashed,->,>=stealth,color=blue,thin] (initz) to[out=-42,in=20] node[midway,left] {rf} (rz2);
\draw [dashed,->,>=stealth,color=blue,thin] (inity) to node[above] {rf} (ry3);
\draw [dashed,->,>=stealth,color=blue,thin] (initx) to[out=-30,in=30] node[midway,left] {rf} (rx3);
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) to node[midway,below] {rf} (rx2);
\draw [dashed,->,>=stealth,color=blue,thin] (wz4) to node[midway,below] {rf} (rz3);

% hb relations
%\draw [dashed,->,>=stealth,color=orange,thin] (wx2) to node[above] {hb} (rx3);
%
%% sb relations
%\draw [dashed,->,>=stealth,color=brown] (rx2) -- node[midway,left] {sb} (wx2);
%\draw [dashed,->,>=stealth,color=brown] (ry1) -- node[midway,right] {sb} (rx0);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/running-ex-true.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\tiny]
%% init nodes
%\node (initx) {$ W_{init} x=0 $};
%\node (inity) [right =5pt of initx] {$ W_{init} y=0 $};
%% other nodes
%\node (wx1) [below right =8pt and 8pt of inity] {$ a: x=1 $};
%\node (wy1) [right =8pt of wx1] {$ b: y=1 $};
%\node (rx1) [right =8pt of wy1] {$ c: r_1 = R(x) $};
%\node (ry0) [below = of rx1] {$ d: r_2 = R(y) $};
%\node (ry1) [right =8pt of rx1] {$ e: r_3 = R(y) $};
%\node (rx0) [below = of ry1] {$ f: r_4 = R(x) $};
%
%% rf relations
%\draw [dashed,->,>=stealth,color=green] (initx) to[bend left=-25,distance=2.8cm] node[midway,above] {rf} (rx0);
%\draw [dashed,->,>=stealth,color=green] (inity) to[bend left=-15] node[midway,above] {rf} (ry0);
%\draw [dashed,->,>=stealth,color=green] (wx1) to[bend left=30] node[midway,below] {rf} (rx1);
%\draw [dashed,->,>=stealth,color=green] (wy1) to[bend left=30] node[midway,below] {rf} (ry1);

% init nodes
\node (initx) {$ W_{init} x=0 $};
\node (inity) [right =6pt of initx] {$ W_{init} y=0 $};
\node (initz) [right =6pt of inity] {$ W_{init} z=0 $};
% Thread T2
\node (rz3) [below =6pt of initx] {$ f: r_2 = R(z) $};
\node (ry3) [below =6pt of rz3] {$ g: r_3 = R(y) $};
\node (rx3) [below =6pt of ry3] {$ h: r_4 = R(x) $};
% Thread T3
\node (rx2) [right =5pt of rz3] {$ b:$ if $R(x)$};
\node (wx2) [right =5pt of ry3] {$ c: x=2 $};
\node (wy2) [right =5pt of rx3] {$ d: y=2 $};
\node (rz2) [below =5pt of wy2] {$ e: r_1=R(z) $};
% Thread T4
\node (wx1) [below =6pt of initz] {$ a: x=1 $};
% Thread T1
\node (wz4) [left =5pt of rz3] {$ i: z=1 $};

% rf relations
%\draw [dashed,->,>=stealth,color=blue](initx) .. controls (120,25) and (330,-15) .. node[midway,below] {rf} (rx0);
%\draw [dashed,->,>=stealth,color=blue] (inity) to[bend left=75] node[midway,left] {rf} (ry0);
\draw [dashed,->,>=stealth,color=blue,thin] (wx1) to node[midway,below] {rf} (rx2);
\draw [dashed,->,>=stealth,color=blue,thin] (wy2) to node[below] {rf} (ry3);

% hb relations
\draw [dashed,->,>=stealth,color=orange,thin] (wx2) to node[above] {hb} (rx3);
%
%% sb relations
%\draw [dashed,->,>=stealth,color=brown] (rx2) -- node[midway,left] {sb} (wx2);
%\draw [dashed,->,>=stealth,color=brown] (ry1) -- node[midway,right] {sb} (rx0);

% property
%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/trans-dep-ex.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\small]
% init nodes
\node (initx) at (0,0) {$ x_{init} \assign 0 $};
\node (siginit) [below left=1pt and -30pt of initx, color=green] {$\sigma_{init}\assign $};
\node (poempty) [right=0pt of siginit, color=green] {$ $};
\node (poinit) [draw,fit=(poempty), color=orange, thin, inner sep=0pt] {};
\node (initVal) [right=0pt of poempty, color=green] {$,0$};
\node (initState) [fit=(poinit)(initVal)(siginit), inner sep=1pt] {}; 



\node (nodeB) [below =3 of initx] {$ b: r_1 \assign x  $};
\node (sigB1) [below left=1pt and -25pt of nodeB, color=green] {$\sigma_{b1}\assign $};
\node (poB1n1) [right=0pt of sigB1, color=green] {$ $};
\node (poB1) [draw,fit=(poB1n1), color=orange, thin, inner sep=0pt] {};
\node (B1Val) [right=0pt of poB1, color=green] {$,0$};
\node (sigB1State) [fit=(poB1)(B1Val)(sigB1), inner sep=1pt] {}; 
			
\node (sigB2) [below right=0pt and -10pt of sigB1, color=green] {$\sigma_{b2}\assign $};
\node (poB2n1) [right=0pt of sigB2, color=green] {$a$};
\node (poB2) [draw,fit=(poB2n1), color=orange, thin, inner sep=-1pt] {};
\node (B2Val) [right=0pt of poB2, color=green] {$,1$};
\node (sigB2State) [fit=(poB2)(B2Val)(sigB2), inner sep=0pt] {}; 

\node (rhoB1) [below =10pt of sigB1State, color=red] {$\rho_{b1}\assign 0$};
\node (rhoB2) [below =10pt of sigB2State, color=red] {$\rho_{b2}\assign 1$};


\node (nodeC) [below =6 of nodeB] {$c: x \assign 2$};
\node (sigC1) [below left=1pt and -22pt of nodeC, color=green] {$\sigma_{c1}\assign $};
\node (poC1n1) [right=0pt of sigC1, color=green] {$c$};
\node (poC1) [draw,fit=(poC1n1), color=orange, thin, inner sep=-1pt] {};
\node (C1Val) [right=0pt of poC1, color=green] {$,2$};
\node (sigC1State) [fit=(poC1)(C1Val)(sigC1), inner sep=0pt] {}; 

\node (sigC2) [below right=6pt and -10pt of sigC1, color=green] {$\sigma_{c2}\assign $};
\node [circle,fill=black,inner sep=0pt,minimum size=3pt, above right=0pt and 8pt of sigC2] (poC2n1) {};
\node (a) [left=1pt of poC2n1, color=green,inner sep=0pt] {$a$};
\node [circle,fill=black,inner sep=0pt,minimum size=3pt, below=9pt of poC2n1] (poC2n2) {};
\node (c) [left=1pt of poC2n2, color=green,inner sep=0pt] {$c$};
%\node (poC2n1) [above right=-5pt and 1pt of sigC2, color=green] {$a$};
%\node (poC2n2) [below right=-5pt and 1pt of sigC2, color=green] {$c$};
\draw [color=purple] (poC2n1) -- (poC2n2);
\node (poC2) [draw,fit=(poC2n1)(a)(poC2n2)(c), color=orange, thin, inner sep=1pt] {};
\node (C2Val) [right=0pt of poC2, color=green] {$,2$};
\node (sigC2State) [fit=(poC2)(C2Val)(sigC2), inner sep=1pt] {}; 

\node (rhoC) [below=30pt of nodeC, color=red] {$\rho_{c}=2$};

\node (nodeA) [left =10 of nodeB] {$a: x \assign 1$};
\node (sigA) [below left=1pt and -18pt of nodeA, color=green] {$\sigma_{a}\assign $};
\node (poAn1) [right=0pt of sigA, color=green] {$a$};
\node (poA) [draw,fit=(poAn1), color=orange, thin, inner sep=-1pt] {};
\node (AVal) [right=0pt of poA, color=green] {$,1$};
\node (sigAState) [fit=(poA)(AVal)(sigA), inner sep=0pt] {}; 

\node (rhoA) [below=1pt of sigAState, color=red] {$\rho_{a} \assign  1$};


\node (nodeD) [right =10 of nodeB] {$ d: r_2 \assign x  $};
\node (sigD1) [below left=1pt and -22pt of nodeD, color=green] {$\sigma_{d1}\assign $};
\node (poD1n1) [right=0pt of sigD1, color=green] {$c$};
\node (poD1) [draw,fit=(poD1n1), color=orange, thin, inner sep=-1pt] {};
\node (D1Val) [right=0pt of poD1, color=green] {$,2$};
\node (sigD1State) [fit=(poD1)(D1Val)(sigD1), inner sep=0pt] {}; 

\node (sigD2) [below right=9pt and -10pt of sigD1, color=green] {$\sigma_{d2}=$};
\node (poD2n1) [above right=-3pt and 1pt of sigD2, color=green, inner sep=1pt] {$a$};
\node (poD2n2) [below right=-3pt and 1pt of sigD2, color=green, inner sep=1pt] {$c$};
\draw [color=purple] (poD2n1) -- (poD2n2);
\node (poD2) [draw,fit=(poD2n1)(poD2n2), color=orange, thin, inner sep=1pt] {};
\node (D2Val) [right=0pt of poD2, color=green] {$,2$};
\node (sigD2State) [fit=(poD2)(D2Val)(sigD2), inner sep=1pt] {}; 

%\node (rhoD1) [below ]



\node (nodeE) [below =6 of nodeD] {$e: r_3x$};
\node (sigE1) [below left=1pt and -22pt of nodeE, color=green] {$\sigma_{e1}\assign $};
\node (poE1n1) [right=0pt of sigE1, color=green] {$c$};
\node (poE1) [draw,fit=(poE1n1), color=orange, thin, inner sep=-1pt] {};
\node (E1Val) [right=0pt of poE1, color=green] {$,2$};
\node (sigE1State) [fit=(poE1)(E1Val)(sigE1), inner sep=0pt] {}; 

\node (sigE2) [below right=9pt and -10pt of sigE1, color=green] {$\sigma_{e2}\assign $};
\node (poE2n1) [above right=-5pt and 1pt of sigE2, color=green] {$a$};
\node (poE2n2) [below right=-5pt and 1pt of sigE2, color=green] {$c$};
\draw [color=purple] (poE2n1) -- (poE2n2);
\node (poE2) [draw,fit=(poE2n1)(poE2n2), color=orange, thin, inner sep=-1pt] {};
\node (E2Val) [right=0pt of poE2, color=green] {$,2$};
\node (sigE2State) [fit=(poE2)(E2Val)(sigE2), inner sep=1pt] {}; 

\node (sigE3) [below =35pt of sigE1, color=green] {$\sigma_{e3}\assign $};
\node (poE3n1) [above right=-5pt and 1pt of sigE3, color=green] {$c$};
\node (poE3n2) [below right=-5pt and 1pt of sigE3, color=green] {$a$};
\draw [color=purple] (poE3n1) -- (poE3n2);
\node (poE3) [draw,fit=(poE3n1)(poE3n2), color=orange, thin, inner sep=-1pt] {};
\node (E3Val) [right=0pt of poE3, color=green] {$,1$};
\node (sigE3State) [fit=(poE3)(E3Val)(sigE3), inner sep=1pt] {}; 

\node (sigE4) [below right =4pt and -10pt of sigE3, color=green] {$\quad \sigma_{e4}\assign \bot \quad \quad$};
\node (sigE4State) [fit=(sigE4), inner sep=1pt] {};




%\draw [dashed,->,>=stealth,color=brown,thin] (sigB1State.west) to[out=45,in=-45] (sigC1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigB2State.west) to[out=45,in=-45] (sigC2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.west) to[out=45,in=-45] (sigE1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.west) to[out=45,in=-45] (sigE2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.east) to[out=135,in=-135] (sigE3State.east);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.east) to[out=135,in=-135] (sigE4State.east);

\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) -- node[midway,above] {rf} (sigB2State);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) to[out=-110,in=0] node[midway,left] {rf} (sigD1State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) to[out=-150,in=0] node[midway,left] {rf} (sigD2State.west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) -- node[midway,left] {rf} (sigD1State.west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) -- node[midway,left] {rf} (sigD2State.west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigAState.south east) to[out=120,in=20] node[midway,below] {rf} (sigE3State.west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigAState.south east) to[out=110,in=20] node[midway,below] {rf} (sigE4State.west);


\draw [dashed,->,>=stealth,color=blue,thin] (rhoA) -- node[midway,above] {rf} (rhoB2);
% other nodes
%\node (wx1) at (3,2) {$ a: x=1 $};
%\node (wx2) at (3,5)   {$ b: x=2 $};
%\node (rx1) at (-3,2) {$ c: r_1=x $};
%\node (wx3) at (-3,5) {$ d: x=3 $};
%\node (rx2) at (-3,8) {$ e: r_2=x $};
%\node (wx4) at (-3,11) {$ f: x=4 $};
%%program state (no abs) nodes
%%\node (poA) [rounded rectangle,draw] at (8,2) {$ \progstate{\pounordered{a}}{1} $};
%%\node (poB) [rounded rectangle,draw] at (8, 5){$ \progstate{\poordered{a,b}}{2} $};
%%% \node (poC) [rounded rectangle,draw] at (-9,2) {$ \progstate{\pounordered{a}}{1} $};
%%% \node (poD) [rounded rectangle,draw] at (-9, 5) {$ \progstate{\poordered{a,d}}{3} $};
%\node (poE) [rounded rectangle,draw] at (3, 8) {$ \progstate{\poordered{a,d,b}}{2} $};
%\node (poF) [rounded rectangle,draw] at (3,11) {$ \progstate{\poordered{a,d,b,f}}{4} $};
%
%%po abs
%%% \node (poabsA) [rectangle,draw] at (14,2) {$ \progstate{\pounordered{a}}{1} $};
%%% \node (poabsB) [rectangle,draw] at (14,5) {$ \progstate{\pounordered{b}}{2} $};
%%% \node (poabsC) [rectangle,draw] at (-16,2) {$ \progstate{\pounordered{a}}{1} $};
%%% \node (poabsD) [rectangle,draw] at (-16,5) {$ \progstate{\poordered{a,d}}{3} $};
%\node (poabsE) [rectangle,draw] at (-8,8){$ \progstate{\poordered{d,b}}{2} $};
%\node (poabsF) [rectangle,draw,fill=blue!20] at (-8,11) {$ \progstate{\poordered{b,f}}{4} $};
%
%%% rf relations
%\draw [dashed,->,>=stealth,color=blue,thin] (wx1) -- node[midway,above] {rf} (rx1);
%\draw [dashed,->,>=stealth,color=blue,thin] (wx2) -- node[midway,above] {rf} (rx2);
%%
%% sb relations
%\draw [dashed,->,>=stealth,color=brown,thin] (wx1) -- node[midway,left] {sb} (wx2);
%\draw [dashed,->,>=stealth,color=brown,thin] (rx1) -- node[midway,right] {sb} (wx3);
%\draw [dashed,->,>=stealth,color=brown,thin] (wx3) -- node[midway,right] {sb} (rx2);
%\draw [dashed,->,>=stealth,color=brown,thin] (rx2) -- node[midway,right] {sb} (wx4);
%%
%%% nrf relation
%%\draw [dashed,->,>=stealth,color=red,thin] (wx1) -- node[below] {nrf} (rx2);
%
%% property
%%\node (pfalse) [below = of ry0]{$P_{false}: r_1=1 \andspace r_2=0 \andspace r_3=1 \implies r_4 \neq 0$};
\end{tikzpicture}


==> figures/trans-dep-with-po.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\scriptsize]
% init nodes
%\node (initx) at (0,0) {$ x_{init} \assign 0 $};
%\node (siginit) [below left=-2pt and -30pt of initx, color=green] {$\sigma_{init} = $};
%\node (poempty) [right=-3pt of siginit, color=green] {$ $};
%\node (poinit) [draw,fit=(poempty), color=orange, thin, inner sep=0pt] {};
%\node (initVal) [right=0pt of poempty, color=green] {$,0$};
%\node (initState) [fit=(poinit)(initVal)(siginit), inner sep=0pt] {}; 


\node (nodeB) {$ b: r_1 \assign x  $};
\node (sigB1) [below left=-3pt and -5pt of nodeB, color=green] {$\sigma_{b11} = $};
\node (poB1empty) [right=-1pt of sigB1, color=green] {$ $};
\node (poB1) [draw,fit=(poB1empty), color=orange, thin, inner sep=0pt] {};
%\node (poB1n1) [right=-3pt of sigB1, color=green] {$ $};
%\node (poB1) [draw,fit=(poB1n1), color=orange, thin, inner sep=0pt] {};
\node (B1Val) [right=-3pt of poB1, color=green] {$,0$};
\node (sigB1State) [fit=(poB1)(B1Val)(sigB1), inner sep=-1pt] {}; 

\node (sigB2) [right=-3pt of sigB1State, color=green] {$\sigma_{b22} = $};
\node (poB2N1) [right=6pt of sigB2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poB2a) [left=1pt of poB2N1, inner sep=1pt] {$a$};
\node (poB2) [draw,fit=(poB2N1)(poB2a), color=orange, thin, inner sep=1pt] {};
\node (B2Val) [right=-3pt of poB2, color=green] {$,1$};
\node (sigB2State) [fit=(poB2)(B2Val)(sigB2), inner sep=0pt] {}; 



%\node (rhoB1) [below =10pt of sigB1State, color=red] {$\rho_{b1}:=0$};
%\node (rhoB2) [below =10pt of sigB2State, color=red] {$\rho_{b2}:=1$};


\node (nodeC) [below =2 of nodeB] {$c: x \assign 2$};
\node (sigC1) [below left=3pt and -4pt of nodeC, color=green] {$\sigma_{c11} = $};
\node (poC1N1) [right=6pt of sigC1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poC1c) [left=1pt of poC1N1, inner sep=1pt] {$c$};
\node (poC1) [draw,fit=(poC1c)(poC1N1), color=orange, thin, inner sep=1pt] {};
\node (C1Val) [right=-3pt of poC1, color=green] {$,2$};
\node (sigC1State) [fit=(poC1)(C1Val)(sigC1), inner sep=0pt] {}; 

\node (sigC2) [right=-3pt of sigC1State, color=green] {$\sigma_{c22} = $};
\node (poC2n1) [above right=0pt and 5pt of sigC2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poC2a) [left=1pt of poC2n1, inner sep=0pt] {$a$};
\node (poC2n2) [below=9pt of poC2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poC2c) [left=1pt of poC2n2, inner sep=0pt] {$c$};
\draw [color=purple] (poC2n1) -- (poC2n2);
\node (poC2) [draw,fit=(poC2n1)(poC2a)(poC2n2)(poC2c), color=orange, thin, inner sep=1pt] {};
\node (C2Val) [right=-3pt of poC2, color=green] {$,2$};
\node (sigC2State) [fit=(poC2)(C2Val)(sigC2), inner sep=0pt] {}; 



%\node (rhoC) [below=30pt of nodeC, color=red] {$\rho_{c}=2$};

\node (nodeA) [left =3.5 of nodeB] {$a: x \assign 1$};
\node (sigA) [below left=-2pt and -25pt of nodeA, color=green] {$\sigma_{a11} = $};
\node (poAN1) [right=6pt of sigA, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poAa) [left=1pt of poAN1, inner sep=1pt] {$a$};
\node (poA) [draw,fit=(poAN1)(poAa), color=orange, thin, inner sep=1pt] {};
\node (AVal) [right=-3pt of poA, color=green] {$,1$};
\node (sigAState) [fit=(poA)(AVal)(sigA), inner sep=-1pt] {}; 

%\node (rhoA) [below=1pt of sigAState, color=red] {$\rho_{a} := 1$};


\node (nodeD) [right =5.5 of nodeB] {$ d: r_2 \assign x  $};
\node (sigD1) [below left=3pt and -5pt of nodeD, color=green] {$\sigma_{d22} = $};
\node (poD1N1) [right=6pt of sigD1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poD1c) [left=1pt of poD1N1, inner sep=1pt] {$c$};
\node (poD1) [draw,fit=(poD1c)(poD1N1), color=orange, thin, inner sep=1pt] {};
\node (D1Val) [right=-3pt of poD1, color=green] {$,2$};
\node (sigD1State) [fit=(poD1)(D1Val)(sigD1), inner sep=0pt] {}; 

\node (sigD2) [right=-3pt of sigD1State, color=green] {$\sigma_{d33} = $};
\node (poD2n1) [above right=0pt and 5pt of sigD2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poD2a) [left=1pt of poD2n1, inner sep=0pt] {$a$};
\node (poD2n2) [below=9pt of poD2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poD2c) [left=1pt of poD2n2, inner sep=0pt] {$c$};
\draw [color=purple] (poD2n1) -- (poD2n2);
\node (poD2) [draw,fit=(poD2n1)(poD2a)(poD2n2)(poD2c), color=orange, thin, inner sep=1pt] {};
\node (D2Val) [right=-3pt of poD2, color=green] {$,2$};
\node (sigD2State) [fit=(poD2)(D2Val)(sigD2), inner sep=0pt] {};  



\node (nodeE) [below =2 of nodeD] {$e: r_3 \assign x$};
\node (sigE1) [below left=3pt and -5pt of nodeE, color=green] {$\sigma_{e23} = $};
\node (poE1N1) [right=6pt of sigE1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poE1c) [left=1pt of poE1N1, inner sep=1pt] {$c$};
\node (poE1) [draw,fit=(poE1c)(poE1N1), color=orange, thin, inner sep=1pt] {};
\node (E1Val) [right=-3pt of poE1, color=green] {$,2$};
\node (sigE1State) [fit=(poE1)(E1Val)(sigE1), inner sep=0pt] {}; 

\node (sigE2) [right=-3pt of sigE1State, color=green] {$\sigma_{e34} = $};
\node (poE2n1) [above right=0pt and 5pt of sigE2, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poE2a) [left=1pt of poE2n1, inner sep=0pt] {$a$};
\node (poE2n2) [below=9pt of poE2n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poE2c) [left=1pt of poE2n2, inner sep=0pt] {$c$};
\draw [color=purple] (poE2n1) -- (poE2n2);
\node (poE2) [draw,fit=(poE2n1)(poE2a)(poE2n2)(poE2c), color=orange, thin, inner sep=1pt] {};
\node (E2Val) [right=-3pt of poE2, color=green] {$,2$};
\node (sigE2State) [fit=(poE2)(E2Val)(sigE2), inner sep=0pt] {}; 

\node (sigE3) [below =9pt of sigE1, color=green] {$\sigma_{e32} = $};
\node (poE3n1) [above right=0pt and 5pt of sigE3, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poE3c) [left=1pt of poE3n1, inner sep=0pt] {$c$};
\node (poE3n2) [below=9pt of poE3n1, circle,fill=black,inner sep=0pt,minimum size=3pt] {};
\node (poE3a) [left=1pt of poE3n2, inner sep=0pt] {$a$};
\draw [color=purple] (poE3n1) -- (poE3n2);
\node (poE3) [draw,fit=(poE3n1)(poE3a)(poE3n2)(poE3c), color=orange, thin, inner sep=1pt] {};
\node (E3Val) [right=-3pt of poE3, color=green] {$,1$};
\node (sigE3State) [fit=(poE3)(E3Val)(sigE3), inner sep=0pt] {};

\node (sigE4) [right =-11pt of sigE3State, color=green] {$\quad \sigma_{e35} = \bot$};
\node (sigE4State) [fit=(sigE4), inner sep=1pt] {};




%\draw [dashed,->,>=stealth,color=brown,thin] (sigB1State.west) to[out=45,in=-45] (sigC1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigB2State.west) to[out=45,in=-45] (sigC2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.west) to[out=45,in=-45] (sigE1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.west) to[out=45,in=-45] (sigE2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.east) to[out=135,in=-135] (sigE3State.east);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.east) to[out=135,in=-135] (sigE4State.east);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) to[out=-110,in=0] node[midway,left] {rf} (sigD1State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) to[out=-150,in=0] node[midway,left] {rf} (sigD2State.west);

\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=165,in=25] node[midway,above] {rf} (sigB2State.south);
\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) -- node[midway,above] {rf} (sigD1State.south west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.north east) -- node[midway,above] {rf} (sigD2State.south west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=105,in=15] node[midway,above] { rf} (sigE3State.west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=100,in=20] node[midway,above] {rf} (sigE4State.south);

%\draw [dashed,->,>=stealth,color=blue,thin] (rhoA) -- node[midway,above] {rf} (rhoB2);
%\vspace{-10pt}
\end{tikzpicture}


==> figures/trans-dep-without-po.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=1em,y=1em,yscale=-1,xscale=-1]
\tikzstyle{every node}=[font=\scriptsize]
% init nodes
%\node (initx) at (0,0) {$ x_{init} \assign 0 $};
%\node (initState) [below =-2pt of initx, color=green] {$\rho_{init} = 0 $};


\node (nodeB) {$ b: r_1 \assign x  $};
\node (sigB1State) [below left=-3pt and -25pt of nodeB, color=green] {$\rho_{b11} = 0 $};
\node (sigB2State) [right=-3pt of sigB1State, color=green] {$\rho_{b22} = 1 $};


\node (nodeC) [below =2.5 of nodeB] {$c: x \assign 2$};
\node (sigC1State) [below =-3pt of nodeC, color=green] {$\rho_{c21} = 2 $};


%\node (rhoC) [below=30pt of nodeC, color=red] {$\rho_{c}=2$};

\node (nodeA) [left =1 of nodeB] {$a: x \assign 1$};
\node (sigAState) [below =-2pt of nodeA, color=green] {$\rho_{a11} = 1 $};

%\node (rhoA) [below=1pt of sigAState, color=red] {$\rho_{a} \assign 1$};


\node (nodeD) [right =1.5 of nodeB] {$ d: r_2 \assign x  $};
\node (sigD1State) [below =-3pt of nodeD, color=green] {$\rho_{d32} = 2 $};


\node (nodeE) [below =2.5 of nodeD] {$e: r_3 \assign x$};
\node (sigE1State) [below =-3pt of nodeE, color=green] {$\rho_{e33} = 2 $};
\node (sigE3State) [below =-3pt of sigE1State, color=green] {$\rho_{e32} = 1 $};



%\draw [dashed,->,>=stealth,color=brown,thin] (sigB1State.west) to[out=45,in=-45] (sigC1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigB2State.west) to[out=45,in=-45] (sigC2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.west) to[out=45,in=-45] (sigE1State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.west) to[out=45,in=-45] (sigE2State.west);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD1State.east) to[out=135,in=-135] (sigE3State.east);
%\draw [dashed,->,>=stealth,color=brown,thin] (sigD2State.east) to[out=135,in=-135] (sigE4State.east);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) to[out=-110,in=0] node[midway,left] {rf} (sigD1State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.east) to[out=-150,in=0] node[midway,left] {rf} (sigD2State.west);

\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=165,in=25] node[midway,below] {rf} (sigB2State.south);
\draw [dashed,->,>=stealth,color=blue,thin] (sigC1State.north east) -- node[midway,above] {rf} (sigD1State.south west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigC2State.north east) -- node[midway,above] {\tiny rf} (sigD2State.south west);
\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=105,in=15] node[midway,below] {rf} (sigE3State.west);
%\draw [dashed,->,>=stealth,color=blue,thin] (sigAState) to[out=100,in=20] node[midway,below] {\tiny rf} (sigE4State.south);

%\draw [dashed,->,>=stealth,color=blue,thin] (rhoA) -- node[midway,above] {rf} (rhoB2);

\end{tikzpicture}

